SutraNets: Sub-series Autoregressive Networks for Long-Sequence, Probabilistic Forecasting

We propose SutraNets, a novel method for neural probabilistic forecasting of long-sequence time series. SutraNets use an autoregressive generative model to factorize the likelihood of long sequences into products of conditional probabilities. When generating long sequences, most autoregressive approaches suffer from harmful error accumulation, as well as challenges in modeling long-distance dependencies. SutraNets treat long, univariate prediction as multivariate prediction over lower-frequency sub-series. Autoregression proceeds across time and across sub-series in order to ensure coherent multivariate (and, hence, high-frequency univariate) outputs. Since sub-series can be generated using fewer steps, SutraNets effectively reduce error accumulation and signal path distances. We find SutraNets to significantly improve forecasting accuracy over competitive alternatives on six real-world datasets, including when we vary the number of sub-series and scale up the depth and width of the underlying sequence models.

==> supplemental_files/memory_tikz_elec.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\elec$: Total number of parameters},
    grid=major,grid style={dashed},
    ylabel={Memory consumed (in MiB)},
    xmin=0, xmax=40000000,
    ymin=4000, ymax=12000,
    xtick={0,10000000,20000000,30000000,40000000},    
    ytick={4000,6000,8000,10000,12000},    
    separate axis lines,
    clip mode=individual,    
    width=8.4cm,    
    height=5cm,
    axis y line*=right,
    y axis line style= { draw opacity=0 },    
    yticklabel pos=right,
    ylabel near ticks,
    legend pos=south east
    ]

\addplot[black!40!green, mark=*] coordinates {
    (81830,4279)
    (658214,6581)
    (4075046,11469)
    (5654054,11857)
};

\addplot[blue, mark=square*] coordinates {
    (1320420,5087)
    (5608164,6213)
    (27768036,9761)
    (37242084,11561)
};

\legend{C2FAR,Backfill-alt}

\newcommand{\fboxgreen}{\fcolorbox{black!40!green}{white}}
\newcommand{\fboxblue}{\fcolorbox{blue}{white}}
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{10.6}}] at (axis cs:81830,4279) {};
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{10.2}}] at (axis cs:658214,6581) {};
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{9.9}}] at (axis cs:4075046,11469) {};
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]right:\fboxgreen{9.7}}] at (axis cs:5654054,11857) {};

\node[circle,draw=blue,inner sep=1pt,label={[blue]right:\fboxblue{9.3}}] at (axis cs:1320420,5087) {};
\node[circle,draw=blue,inner sep=1pt,label={[blue]right:\fboxblue{9.3}}] at (axis cs:5608164,6213) {};
\node[circle,draw=blue,inner sep=1pt,label={[blue]below:\fboxblue{\textbf{9.0}}}] at (axis cs:27768036,9761) {};
\node[circle,draw=blue,inner sep=1pt,label={[blue]below:\fboxblue{9.3}}] at (axis cs:37242084,11561) {};

\end{axis}
\end{tikzpicture}


==> supplemental_files/memory_tikz_traffic.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\traffic$: Total number of parameters},
    grid=major,grid style={dashed},
    ylabel={Memory consumed (in MiB)},
    xmin=0, xmax=40000000,
    ymin=4000, ymax=12000,
    xtick={0,10000000,20000000,30000000,40000000},    
    ytick={4000,6000,8000,10000,12000},    
    separate axis lines,
    clip mode=individual,    
    width=8.4cm,    
    height=5cm,
    axis y line*=right,
    y axis line style= { draw opacity=0 },    
    yticklabel pos=right,
    ylabel near ticks,
    legend pos=south east
    ]

\addplot[black!40!green, mark=*] coordinates {
    (81830,4279)
    (658214,6581)
    (4075046,11469)
    (5654054,11857)
};

\addplot[blue, mark=square*] coordinates {
    (1320420,5087)
    (5608164,6213)
    (27768036,9761)
    (37242084,11561)
};

\legend{C2FAR,Backfill-alt}

\newcommand{\fboxgreen}{\fcolorbox{black!40!green}{white}}
\newcommand{\fboxblue}{\fcolorbox{blue}{white}}
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{19.3}}] at (axis cs:81830,4279) {};
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{14.7}}] at (axis cs:658214,6581) {};
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{14.8}}] at (axis cs:4075046,11469) {};
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]right:\fboxgreen{14.4}}] at (axis cs:5654054,11857) {};

\node[circle,draw=blue,inner sep=1pt,label={[blue]right:\fboxblue{15.3}}] at (axis cs:1320420,5087) {};
\node[circle,draw=blue,inner sep=1pt,label={[blue]right:\fboxblue{14.2}}] at (axis cs:5608164,6213) {};
\node[circle,draw=blue,inner sep=1pt,label={[blue]below:\fboxblue{14.1}}] at (axis cs:27768036,9761) {};
\node[circle,draw=blue,inner sep=1pt,label={[blue]below:\fboxblue{\textbf{14.0}}}] at (axis cs:37242084,11561) {};

\end{axis}
\end{tikzpicture}


==> supplemental_files/testing_stability_elec.tex <==
\begin{tikzpicture}[scale=0.8]
  \begin{axis}[
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
      axis x line=center,
      axis y line=left,
      xmin=-1,xmax=13,
      ymin=9, ymax=11,
      xticklabels={,,},
      xmajorticks=false,
      scatter/classes={%
        a={mark=x,mark size=4pt,draw=black!40!green},
        b={mark=o,mark size=4pt,draw=blue}}]
    \addplot[scatter,only marks,scatter src=explicit symbolic]%
    table[meta=label]{
      x   y   label
      1 10.585 a
      2 10.579 a
      3 10.580 a
      4 10.583 a
      5 10.579 a
      8 9.282 b
      9 9.279 b
      10 9.281 b
      11 9.277 b
      12 9.281 b
    };
    \legend{C2FAR,Backfill-alt}
  \end{axis}
\end{tikzpicture}


==> supplemental_files/testing_stability_traffic.tex <==
\begin{tikzpicture}[scale=0.8]
  \begin{axis}[
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
      axis x line=center,
      axis y line=left,
      xmin=-1,xmax=13,
      ymin=14, ymax=24,
      xticklabels={,,},
      xmajorticks=false,
      scatter/classes={%
        a={mark=x,mark size=4pt,draw=black!40!green},
        b={mark=o,mark size=4pt,draw=blue}}]
    \addplot[scatter,only marks,scatter src=explicit symbolic]%
    table[meta=label]{
      x   y   label
      1 19.306 a
      2 19.304 a
      3 19.305 a
      4 19.304 a
      5 19.305 a
      8 15.329 b
      9 15.329 b
      10 15.329 b
      11 15.329 b
      12 15.329 b
    };
    \legend{C2FAR,Backfill-alt}
  \end{axis}
\end{tikzpicture}


==> supplemental_files/trainingtime_tikz_elec.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\elec$: Total number of parameters},
    grid=major,grid style={dashed},
    ylabel={Training time (hours)},
    xmin=0, xmax=40000000,
    ymin=5, ymax=25,    
    xtick={0,10000000,20000000,30000000,40000000},    
    ytick={5,10,15,20,25},    
    separate axis lines,
    clip mode=individual,    
    width=8.4cm,    
    height=5cm,
    axis y line*=right,
    y axis line style= { draw opacity=0 },    
    yticklabel pos=right,
    ylabel near ticks,
    legend pos=south east
    ]

\addplot[black!40!green, mark=*] coordinates {
    (81830,15.4)
    (658214,8.0)
    (4075046,16.9)
    (5654054,20.2)
};

\addplot[blue, mark=square*] coordinates {
    (1320420,5.5)
    (5608164,12.8)
    (27768036,18.6)
    (37242084,20.0)
};

\legend{C2FAR,Backfill-alt}

\newcommand{\fboxgreen}{\fcolorbox{black!40!green}{white}}
\newcommand{\fboxblue}{\fcolorbox{blue}{white}}
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{10.6}}] at (axis cs:81830,15.4) {};
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{10.2}}] at (axis cs:658214,8.0) {};
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{9.9}}] at (axis cs:4075046,16.9) {};
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{9.7}}] at (axis cs:5654054,20.2) {};

\node[circle,draw=blue,inner sep=1pt,label={[blue]right:\fboxblue{9.3}}] at (axis cs:1320420,5.5) {};
\node[circle,draw=blue,inner sep=1pt,label={[blue]right:\fboxblue{9.3}}] at (axis cs:5608164,12.8) {};
\node[circle,draw=blue,inner sep=1pt,label={[blue]below:\fboxblue{\textbf{9.0}}}] at (axis cs:27768036,18.6) {};
\node[circle,draw=blue,inner sep=1pt,label={[blue]below:\fboxblue{9.3}}] at (axis cs:37242084,20.0) {};

\end{axis}
\end{tikzpicture}


==> supplemental_files/trainingtime_tikz_traffic.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\traffic$: Total number of parameters},
    grid=major,grid style={dashed},
    ylabel={Training time (hours)},
    xmin=0, xmax=40000000,
    ymin=5, ymax=85,
    xtick={0,10000000,20000000,30000000,40000000},    
    ytick={5,25,45,65,85},    
    separate axis lines,
    clip mode=individual,    
    width=8.4cm,    
    height=5cm,
    axis y line*=right,
    y axis line style= { draw opacity=0 },    
    yticklabel pos=right,
    ylabel near ticks,
    legend pos=south east
    ]

\addplot[black!40!green, mark=*] coordinates {
    (81830,31.7)
    (658214,13.4)
    (4075046,55.6)
    (5654054,81.9)
};

\addplot[blue, mark=square*] coordinates {
    (1320420,9.1)
    (5608164,32.2)
    (27768036,54.9)
    (37242084,45.9)
};

\legend{C2FAR,Backfill-alt}

\newcommand{\fboxgreen}{\fcolorbox{black!40!green}{white}}
\newcommand{\fboxblue}{\fcolorbox{blue}{white}}
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{19.3}}] at (axis cs:81830,31.7) {};
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{14.7}}] at (axis cs:658214,13.4) {};
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{14.8}}] at (axis cs:4075046,55.6) {};
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{14.4}}] at (axis cs:5654054,81.9) {};

\node[circle,draw=blue,inner sep=1pt,label={[blue]right:\fboxblue{15.3}}] at (axis cs:1320420,9.1) {};
\node[circle,draw=blue,inner sep=1pt,label={[blue]right:\fboxblue{14.2}}] at (axis cs:5608164,32.2) {};
\node[circle,draw=blue,inner sep=1pt,label={[blue]below:\fboxblue{14.1}}] at (axis cs:27768036,54.9) {};
\node[circle,draw=blue,inner sep=1pt,label={[blue]below:\fboxblue{\textbf{14.0}}}] at (axis cs:37242084,45.9) {};

\end{axis}
\end{tikzpicture}


==> supplemental_files/tuning_stability_elec.tex <==
\begin{tikzpicture}[scale=0.8]
  \begin{axis}[
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
      axis x line=center,
      axis y line=left,
      xmin=-1,xmax=13,
      ymin=9, ymax=11,
      xticklabels={,,},
      xmajorticks=false,
      scatter/classes={%
        a={mark=x,mark size=4pt,draw=black!40!green},
        b={mark=o,mark size=4pt,draw=blue}}]
    \addplot[scatter,only marks,scatter src=explicit symbolic]%
    table[meta=label]{
      x   y   label
      1 10.59 a
      2 10.82 a
      3 10.81 a
      4 10.66 a
      5 10.62 a
      8 9.28 b
      9 9.28 b
      10 9.37 b
      11 9.32 b
      12 9.34 b
    };
    \legend{C2FAR,Backfill-alt}
  \end{axis}
\end{tikzpicture}


==> supplemental_files/tuning_stability_traffic.tex <==
\begin{tikzpicture}[scale=0.8]
  \begin{axis}[
      y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
      axis x line=center,
      axis y line=left,
      xmin=-1,xmax=13,
      ymin=14, ymax=24,
      xticklabels={,,},
      xmajorticks=false,
      scatter/classes={%
        a={mark=x,mark size=4pt,draw=black!40!green},
        b={mark=o,mark size=4pt,draw=blue}}]
    \addplot[scatter,only marks,scatter src=explicit symbolic]%
    table[meta=label]{
      x   y   label
      1 19.31 a
      2 17.60 a
      3 19.33 a
      4 17.71 a
      5 22.64 a
      8 15.33 b
      9 15.56 b
      10 15.53 b
      11 15.31 b
      12 15.34 b
    };
    \legend{C2FAR,Backfill-alt}
  \end{axis}
\end{tikzpicture}


==> tikz_figures/hf_multiv.uni_backfill.3.9.tex <==

\documentclass[landscape]{article}
% With the packages:
\usepackage{tikz}
\usetikzlibrary{positioning,shapes,arrows,fit,arrows.meta,decorations.pathreplacing,calligraphy}
\usepackage{pgfplots}
% With tikz definitions:
\tikzstyle{rbox} = [circle, draw, inner sep=0pt, minimum width=0.5cm]
\tikzstyle{hbox} = [rbox, draw=none, fill=none]
\tikzstyle{tbox} = [rbox, line width=0.6mm]
\tikzstyle{fbox} = [tbox, dashed]
\tikzstyle{hfbox} = [hbox, fill=none]
\tikzstyle{algstep} = [draw=none, fill=none]

\begin{document}
\begin{tikzpicture}

\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-0.35) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-0.0cm] {\footnotesize 0};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-1.0499999999999998) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-0.7cm] {\footnotesize 1};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-1.75) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-1.4cm] {\footnotesize 2};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-2.4499999999999997) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-2.0999999999999996cm] {\footnotesize 3};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-3.15) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-2.8cm] {\footnotesize 4};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-3.85) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-3.5cm] {\footnotesize 5};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-4.549999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-4.199999999999999cm] {\footnotesize 6};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-5.249999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-4.8999999999999995cm] {\footnotesize 7};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-5.949999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-5.6cm] {\footnotesize 8};
\node [hbox] (box0_0) {\phantom{$y$}};
\node [hbox, right of=box0_0, xshift=-3.5mm] (box0_1) {\phantom{$y$}};
\node [tbox, right of=box0_1, xshift=-3.5mm, fill=red!45] (box0_2) {$y_{2}$};
\node [hbox, right of=box0_2, xshift=-3.5mm] (box0_3) {\phantom{$y$}};
\node [hbox, right of=box0_3, xshift=-3.5mm] (box0_4) {\phantom{$y$}};
\node [hbox, right of=box0_4, xshift=-3.5mm] (box0_5) {\phantom{$y$}};
\node [hbox, right of=box0_5, xshift=-3.5mm] (box0_6) {\phantom{$y$}};
\node [hbox, right of=box0_6, xshift=-3.5mm] (box0_7) {\phantom{$y$}};
\node [hbox, right of=box0_7, xshift=-3.5mm] (box0_8) {\phantom{$y$}};
\node [hbox, yshift=-0.7cm] (box1_0) {\phantom{$y$}};
\node [tbox, right of=box1_0, xshift=-3.5mm, fill=red!45] (box1_1) {$y_{1}$};
\node [fbox, right of=box1_1, xshift=-3.5mm, fill=red!45] (box1_2) {$y_{2}$};
\node [hbox, right of=box1_2, xshift=-3.5mm] (box1_3) {\phantom{$y$}};
\node [hbox, right of=box1_3, xshift=-3.5mm] (box1_4) {\phantom{$y$}};
\node [hbox, right of=box1_4, xshift=-3.5mm] (box1_5) {\phantom{$y$}};
\node [hbox, right of=box1_5, xshift=-3.5mm] (box1_6) {\phantom{$y$}};
\node [hbox, right of=box1_6, xshift=-3.5mm] (box1_7) {\phantom{$y$}};
\node [hbox, right of=box1_7, xshift=-3.5mm] (box1_8) {\phantom{$y$}};
\node [tbox, yshift=-1.4cm, fill=red!45] (box2_0) {$y_{0}$};
\node [fbox, right of=box2_0, xshift=-3.5mm, fill=red!45] (box2_1) {$y_{1}$};
\node [rbox, right of=box2_1, xshift=-3.5mm, fill=red!15] (box2_2) {$y_{2}$};
\node [hbox, right of=box2_2, xshift=-3.5mm] (box2_3) {\phantom{$y$}};
\node [hbox, right of=box2_3, xshift=-3.5mm] (box2_4) {\phantom{$y$}};
\node [hbox, right of=box2_4, xshift=-3.5mm] (box2_5) {\phantom{$y$}};
\node [hbox, right of=box2_5, xshift=-3.5mm] (box2_6) {\phantom{$y$}};
\node [hbox, right of=box2_6, xshift=-3.5mm] (box2_7) {\phantom{$y$}};
\node [hbox, right of=box2_7, xshift=-3.5mm] (box2_8) {\phantom{$y$}};
\node [fbox, yshift=-2.0999999999999996cm, fill=red!45] (box3_0) {$y_{0}$};
\node [rbox, right of=box3_0, xshift=-3.5mm, fill=red!15] (box3_1) {$y_{1}$};
\node [rbox, right of=box3_1, xshift=-3.5mm, fill=red!15] (box3_2) {$y_{2}$};
\node [hbox, right of=box3_2, xshift=-3.5mm] (box3_3) {\phantom{$y$}};
\node [hbox, right of=box3_3, xshift=-3.5mm] (box3_4) {\phantom{$y$}};
\node [tbox, right of=box3_4, xshift=-3.5mm, fill=red!45] (box3_5) {$y_{5}$};
\node [hbox, right of=box3_5, xshift=-3.5mm] (box3_6) {\phantom{$y$}};
\node [hbox, right of=box3_6, xshift=-3.5mm] (box3_7) {\phantom{$y$}};
\node [hbox, right of=box3_7, xshift=-3.5mm] (box3_8) {\phantom{$y$}};
\node [rbox, yshift=-2.8cm, fill=red!15] (box4_0) {$y_{0}$};
\node [rbox, right of=box4_0, xshift=-3.5mm, fill=red!15] (box4_1) {$y_{1}$};
\node [rbox, right of=box4_1, xshift=-3.5mm, fill=red!15] (box4_2) {$y_{2}$};
\node [hbox, right of=box4_2, xshift=-3.5mm] (box4_3) {\phantom{$y$}};
\node [tbox, right of=box4_3, xshift=-3.5mm, fill=red!45] (box4_4) {$y_{4}$};
\node [fbox, right of=box4_4, xshift=-3.5mm, fill=red!45] (box4_5) {$y_{5}$};
\node [hbox, right of=box4_5, xshift=-3.5mm] (box4_6) {\phantom{$y$}};
\node [hbox, right of=box4_6, xshift=-3.5mm] (box4_7) {\phantom{$y$}};
\node [hbox, right of=box4_7, xshift=-3.5mm] (box4_8) {\phantom{$y$}};
\node [rbox, yshift=-3.5cm, fill=red!15] (box5_0) {$y_{0}$};
\node [rbox, right of=box5_0, xshift=-3.5mm, fill=red!15] (box5_1) {$y_{1}$};
\node [rbox, right of=box5_1, xshift=-3.5mm, fill=red!15] (box5_2) {$y_{2}$};
\node [tbox, right of=box5_2, xshift=-3.5mm, fill=red!45] (box5_3) {$y_{3}$};
\node [fbox, right of=box5_3, xshift=-3.5mm, fill=red!45] (box5_4) {$y_{4}$};
\node [rbox, right of=box5_4, xshift=-3.5mm, fill=red!15] (box5_5) {$y_{5}$};
\node [hbox, right of=box5_5, xshift=-3.5mm] (box5_6) {\phantom{$y$}};
\node [hbox, right of=box5_6, xshift=-3.5mm] (box5_7) {\phantom{$y$}};
\node [hbox, right of=box5_7, xshift=-3.5mm] (box5_8) {\phantom{$y$}};
\node [rbox, yshift=-4.199999999999999cm, fill=red!15] (box6_0) {$y_{0}$};
\node [rbox, right of=box6_0, xshift=-3.5mm, fill=red!15] (box6_1) {$y_{1}$};
\node [rbox, right of=box6_1, xshift=-3.5mm, fill=red!15] (box6_2) {$y_{2}$};
\node [fbox, right of=box6_2, xshift=-3.5mm, fill=red!45] (box6_3) {$y_{3}$};
\node [rbox, right of=box6_3, xshift=-3.5mm, fill=red!15] (box6_4) {$y_{4}$};
\node [rbox, right of=box6_4, xshift=-3.5mm, fill=red!15] (box6_5) {$y_{5}$};
\node [hbox, right of=box6_5, xshift=-3.5mm] (box6_6) {\phantom{$y$}};
\node [hbox, right of=box6_6, xshift=-3.5mm] (box6_7) {\phantom{$y$}};
\node [tbox, right of=box6_7, xshift=-3.5mm, fill=red!45] (box6_8) {$y_{8}$};
\node [rbox, yshift=-4.8999999999999995cm, fill=red!15] (box7_0) {$y_{0}$};
\node [rbox, right of=box7_0, xshift=-3.5mm, fill=red!15] (box7_1) {$y_{1}$};
\node [rbox, right of=box7_1, xshift=-3.5mm, fill=red!15] (box7_2) {$y_{2}$};
\node [rbox, right of=box7_2, xshift=-3.5mm, fill=red!15] (box7_3) {$y_{3}$};
\node [rbox, right of=box7_3, xshift=-3.5mm, fill=red!15] (box7_4) {$y_{4}$};
\node [rbox, right of=box7_4, xshift=-3.5mm, fill=red!15] (box7_5) {$y_{5}$};
\node [hbox, right of=box7_5, xshift=-3.5mm] (box7_6) {\phantom{$y$}};
\node [tbox, right of=box7_6, xshift=-3.5mm, fill=red!45] (box7_7) {$y_{7}$};
\node [fbox, right of=box7_7, xshift=-3.5mm, fill=red!45] (box7_8) {$y_{8}$};
\node [rbox, yshift=-5.6cm, fill=red!15] (box8_0) {$y_{0}$};
\node [rbox, right of=box8_0, xshift=-3.5mm, fill=red!15] (box8_1) {$y_{1}$};
\node [rbox, right of=box8_1, xshift=-3.5mm, fill=red!15] (box8_2) {$y_{2}$};
\node [rbox, right of=box8_2, xshift=-3.5mm, fill=red!15] (box8_3) {$y_{3}$};
\node [rbox, right of=box8_3, xshift=-3.5mm, fill=red!15] (box8_4) {$y_{4}$};
\node [rbox, right of=box8_4, xshift=-3.5mm, fill=red!15] (box8_5) {$y_{5}$};
\node [tbox, right of=box8_5, xshift=-3.5mm, fill=red!45] (box8_6) {$y_{6}$};
\node [fbox, right of=box8_6, xshift=-3.5mm, fill=red!45] (box8_7) {$y_{7}$};
\node [rbox, right of=box8_7, xshift=-3.5mm, fill=red!15] (box8_8) {$y_{8}$};
\draw[red, bend right,->, line width=0.9mm,opacity=0.5]  (box0_2) to node [auto] {} (box1_1);
\draw[red, bend right,->, line width=0.9mm,opacity=0.5]  (box1_1) to node [auto] {} (box2_0);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box2_0) to node [auto] {} (box3_5);
\draw[red, bend right,->, line width=0.9mm,opacity=0.5]  (box3_5) to node [auto] {} (box4_4);
\draw[red, bend right,->, line width=0.9mm,opacity=0.5]  (box4_4) to node [auto] {} (box5_3);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box5_3) to node [auto] {} (box6_8);
\draw[red, bend right,->, line width=0.9mm,opacity=0.5]  (box6_8) to node [auto] {} (box7_7);
\draw[red, bend right,->, line width=0.9mm,opacity=0.5]  (box7_7) to node [auto] {} (box8_6);
\matrix[draw,thick,below left,fill=white,inner sep=1.5pt] at ([xshift=-0.18000000000000002cm,yshift=-3pt]current bounding box.north east) {
  \draw[->,bend left, line width=0.9mm,opacity=0.5,color=red] (0,0) -- ++ (0.35,0); \node[right,xshift=0.3cm]{\textsc{rnn}$_0$};\\
};

\end{tikzpicture}
\end{document}



==> tikz_figures/lstm_unit.tex <==
\begin{tikzpicture}
    % Blocks
    \node [main2] (halo) {};
    \node [below right] at (halo.north west) {$h^i_{t}$};
    \node [gblock2, yshift=2cm] (Softmax) {Softmax};
    \node [gblock2, below of=Softmax] (LinearLayer) {Linear Layer};
    \node [gblock2, below of=LinearLayer] (LSTM2) {LSTM Layer 2};
    \node [halo, left of=LSTM2, xshift=-2.7cm, align=left] (h2t-1)
          {$h^{i}_{t-1}$ \\ (Layer 2)};
    \node [halo, right of=LSTM2, xshift=2.7cm, align=left] (h2t)
          {$h^{i}_{t+1}$ \\ (Layer 2)};
    \node [gblock2, below of=LSTM2] (Dropout) {Dropout};
    \node [gblock2, below of=Dropout] (LSTM1) {LSTM Layer 1};
    \node [halo, left of=LSTM1, xshift=-2.7cm, align=left] (h1t-1)
          {$h^{i}_{t-1}$ \\ (Layer 1)};
    \node [halo, right of=LSTM1, xshift=2.7cm, align=left] (h1t)
          {$h^{i}_{t+1}$ \\ (Layer 1)};
    \node [halo, below of=LSTM1, yshift=-.5cm] (input) {};
    \node [halo, above of=Softmax, yshift=.5cm] (output) {};
    % Arrows
    \draw [draw, -latex'] (input) -- (LSTM1);
    \draw [draw, -latex'] (h1t-1) -- (LSTM1);
    \draw [draw, -latex'] (LSTM1) -- (h1t);
    \draw [draw, -latex'] (LSTM1) -- (Dropout);
    \draw [draw, -latex'] (Dropout) -- (LSTM2);
    \draw [draw, -latex'] (h2t-1) -- (LSTM2);
    \draw [draw, -latex'] (LSTM2) -- (h2t);
    \draw [draw, -latex'] (LSTM2) -- (LinearLayer);
    \draw [draw, -latex'] (LinearLayer) -- (Softmax);
    \draw [draw, -latex'] (Softmax) -- (output);
\end{tikzpicture}


==> tikz_figures/paper_hf_freqhier.3.9.tex <==
\begin{tikzpicture}
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-0.35) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-0.0cm] {\footnotesize 0};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-1.0499999999999998) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-0.7cm] {\footnotesize 1};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-1.75) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-1.4cm] {\footnotesize 2};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-2.4499999999999997) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-2.0999999999999996cm] {\footnotesize 3};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-3.15) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-2.8cm] {\footnotesize 4};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-3.85) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-3.5cm] {\footnotesize 5};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-4.549999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-4.199999999999999cm] {\footnotesize 6};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-5.249999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-4.8999999999999995cm] {\footnotesize 7};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-5.949999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-5.6cm] {\footnotesize 8};
\node [hbox] (box0_0) {\phantom{$y$}};
\node [hbox, right of=box0_0, xshift=-4mm] (box0_1) {\phantom{$y$}};
\node [tbox, right of=box0_1, xshift=-4mm, fill=orange!45] (box0_2) {$y_{2}$};
\node [hbox, right of=box0_2, xshift=-2.0mm] (box0_3) {\phantom{$y$}};
\node [hbox, right of=box0_3, xshift=-4mm] (box0_4) {\phantom{$y$}};
\node [hbox, right of=box0_4, xshift=-4mm] (box0_5) {\phantom{$y$}};
\node [hbox, right of=box0_5, xshift=-2.0mm] (box0_6) {\phantom{$y$}};
\node [hbox, right of=box0_6, xshift=-4mm] (box0_7) {\phantom{$y$}};
\node [hbox, right of=box0_7, xshift=-4mm] (box0_8) {\phantom{$y$}};
\node [hbox, yshift=-0.7cm] (box1_0) {\phantom{$y$}};
\node [hbox, right of=box1_0, xshift=-4mm] (box1_1) {\phantom{$y$}};
\node [fbox, right of=box1_1, xshift=-4mm, fill=orange!45] (box1_2) {$y_{2}$};
\node [hbox, right of=box1_2, xshift=-2.0mm] (box1_3) {\phantom{$y$}};
\node [hbox, right of=box1_3, xshift=-4mm] (box1_4) {\phantom{$y$}};
\node [tbox, right of=box1_4, xshift=-4mm, fill=orange!45] (box1_5) {$y_{5}$};
\node [hbox, right of=box1_5, xshift=-2.0mm] (box1_6) {\phantom{$y$}};
\node [hbox, right of=box1_6, xshift=-4mm] (box1_7) {\phantom{$y$}};
\node [hbox, right of=box1_7, xshift=-4mm] (box1_8) {\phantom{$y$}};
\node [hbox, yshift=-1.4cm] (box2_0) {\phantom{$y$}};
\node [hbox, right of=box2_0, xshift=-4mm] (box2_1) {\phantom{$y$}};
\node [rbox, right of=box2_1, xshift=-4mm, fill=orange!15] (box2_2) {$y_{2}$};
\node [hbox, right of=box2_2, xshift=-2.0mm] (box2_3) {\phantom{$y$}};
\node [hbox, right of=box2_3, xshift=-4mm] (box2_4) {\phantom{$y$}};
\node [fbox, right of=box2_4, xshift=-4mm, fill=orange!45] (box2_5) {$y_{5}$};
\node [hbox, right of=box2_5, xshift=-2.0mm] (box2_6) {\phantom{$y$}};
\node [hbox, right of=box2_6, xshift=-4mm] (box2_7) {\phantom{$y$}};
\node [tbox, right of=box2_7, xshift=-4mm, fill=orange!45] (box2_8) {$y_{8}$};
\node [tbox, yshift=-2.0999999999999996cm, fill=red!45] (box3_0) {$y_{0}$};
\node [hbox, right of=box3_0, xshift=-4mm] (box3_1) {\phantom{$y$}};
\node [fbox, right of=box3_1, xshift=-4mm, fill=orange!45] (box3_2) {$y_{2}$};
\node [hbox, right of=box3_2, xshift=-2.0mm] (box3_3) {\phantom{$y$}};
\node [hbox, right of=box3_3, xshift=-4mm] (box3_4) {\phantom{$y$}};
\node [rbox, right of=box3_4, xshift=-4mm, fill=orange!15] (box3_5) {$y_{5}$};
\node [hbox, right of=box3_5, xshift=-2.0mm] (box3_6) {\phantom{$y$}};
\node [hbox, right of=box3_6, xshift=-4mm] (box3_7) {\phantom{$y$}};
\node [rbox, right of=box3_7, xshift=-4mm, fill=orange!15] (box3_8) {$y_{8}$};
\node [fbox, yshift=-2.8cm, fill=red!45] (box4_0) {$y_{0}$};
\node [tbox, right of=box4_0, xshift=-4mm, fill=red!45] (box4_1) {$y_{1}$};
\node [fbox, right of=box4_1, xshift=-4mm, fill=orange!45] (box4_2) {$y_{2}$};
\node [hbox, right of=box4_2, xshift=-2.0mm] (box4_3) {\phantom{$y$}};
\node [hbox, right of=box4_3, xshift=-4mm] (box4_4) {\phantom{$y$}};
\node [rbox, right of=box4_4, xshift=-4mm, fill=orange!15] (box4_5) {$y_{5}$};
\node [hbox, right of=box4_5, xshift=-2.0mm] (box4_6) {\phantom{$y$}};
\node [hbox, right of=box4_6, xshift=-4mm] (box4_7) {\phantom{$y$}};
\node [rbox, right of=box4_7, xshift=-4mm, fill=orange!15] (box4_8) {$y_{8}$};
\node [rbox, yshift=-3.5cm, fill=red!15] (box5_0) {$y_{0}$};
\node [fbox, right of=box5_0, xshift=-4mm, fill=red!45] (box5_1) {$y_{1}$};
\node [tbox, right of=box5_1, xshift=-4mm, fill=orange!45] (box5_2) {$y_{2}$};
\node [hbox, right of=box5_2, xshift=-2.0mm] (box5_3) {\phantom{$y$}};
\node [hbox, right of=box5_3, xshift=-4mm] (box5_4) {\phantom{$y$}};
\node [rbox, right of=box5_4, xshift=-4mm, fill=orange!15] (box5_5) {$y_{5}$};
\node [hbox, right of=box5_5, xshift=-2.0mm] (box5_6) {\phantom{$y$}};
\node [hbox, right of=box5_6, xshift=-4mm] (box5_7) {\phantom{$y$}};
\node [rbox, right of=box5_7, xshift=-4mm, fill=orange!15] (box5_8) {$y_{8}$};
\node [rbox, yshift=-4.199999999999999cm, fill=red!15] (box6_0) {$y_{0}$};
\node [rbox, right of=box6_0, xshift=-4mm, fill=red!15] (box6_1) {$y_{1}$};
\node [fbox, right of=box6_1, xshift=-4mm, fill=orange!45] (box6_2) {$y_{2}$};
\node [tbox, right of=box6_2, xshift=-2.0mm, fill=red!45] (box6_3) {$y_{3}$};
\node [hbox, right of=box6_3, xshift=-4mm] (box6_4) {\phantom{$y$}};
\node [fbox, right of=box6_4, xshift=-4mm, fill=orange!45] (box6_5) {$y_{5}$};
\node [hbox, right of=box6_5, xshift=-2.0mm] (box6_6) {\phantom{$y$}};
\node [hbox, right of=box6_6, xshift=-4mm] (box6_7) {\phantom{$y$}};
\node [rbox, right of=box6_7, xshift=-4mm, fill=orange!15] (box6_8) {$y_{8}$};
\node [rbox, yshift=-4.8999999999999995cm, fill=red!15] (box7_0) {$y_{0}$};
\node [rbox, right of=box7_0, xshift=-4mm, fill=red!15] (box7_1) {$y_{1}$};
\node [rbox, right of=box7_1, xshift=-4mm, fill=orange!15] (box7_2) {$y_{2}$};
\node [fbox, right of=box7_2, xshift=-2.0mm, fill=red!45] (box7_3) {$y_{3}$};
\node [tbox, right of=box7_3, xshift=-4mm, fill=red!45] (box7_4) {$y_{4}$};
\node [fbox, right of=box7_4, xshift=-4mm, fill=orange!45] (box7_5) {$y_{5}$};
\node [hbox, right of=box7_5, xshift=-2.0mm] (box7_6) {\phantom{$y$}};
\node [hbox, right of=box7_6, xshift=-4mm] (box7_7) {\phantom{$y$}};
\node [rbox, right of=box7_7, xshift=-4mm, fill=orange!15] (box7_8) {$y_{8}$};
\node [rbox, yshift=-5.6cm, fill=red!15] (box8_0) {$y_{0}$};
\node [rbox, right of=box8_0, xshift=-4mm, fill=red!15] (box8_1) {$y_{1}$};
\node [rbox, right of=box8_1, xshift=-4mm, fill=orange!15] (box8_2) {$y_{2}$};
\node [rbox, right of=box8_2, xshift=-2.0mm, fill=red!15] (box8_3) {$y_{3}$};
\node [fbox, right of=box8_3, xshift=-4mm, fill=red!45] (box8_4) {$y_{4}$};
\node [tbox, right of=box8_4, xshift=-4mm, fill=orange!45] (box8_5) {$y_{5}$};
\node [hbox, right of=box8_5, xshift=-2.0mm] (box8_6) {\phantom{$y$}};
\node [hbox, right of=box8_6, xshift=-4mm] (box8_7) {\phantom{$y$}};
\node [rbox, right of=box8_7, xshift=-4mm, fill=orange!15] (box8_8) {$y_{8}$};
\draw[orange, bend left,->, line width=0.9mm,opacity=0.5]  (box0_2) to node [auto] {} (box1_5);
\draw[orange, bend left,->, line width=0.9mm,opacity=0.5]  (box1_5) to node [auto] {} (box2_8);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box3_0) to node [auto] {} (box4_1);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box4_1) to node [auto] {} (box5_2);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box5_2) to node [auto] {} (box6_3);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box6_3) to node [auto] {} (box7_4);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box7_4) to node [auto] {} (box8_5);
\matrix[draw,thick,below left,fill=white,inner sep=1.5pt] at ([xshift=1.845cm,yshift=-3pt]current bounding box.north west) {
  \draw[->,bend left, line width=0.9mm,opacity=0.5,color=orange] (0,0) -- ++ (0.35,0); \node[right,xshift=0.3cm]{\textsc{rnn}$_2$};\\
  \draw[->,bend left, line width=0.9mm,opacity=0.5,color=red] (0,0) -- ++ (0.35,0); \node[right,xshift=0.3cm]{\textsc{rnn}$_0$};\\
};
\end{tikzpicture}


==> tikz_figures/paper_hf_multiv.backfill.interleaved.3.9.tex <==
\begin{tikzpicture}
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-0.35) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-0.0cm] {\footnotesize 0};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-1.0499999999999998) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-0.7cm] {\footnotesize 1};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-1.75) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-1.4cm] {\footnotesize 2};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-2.4499999999999997) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-2.0999999999999996cm] {\footnotesize 3};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-3.15) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-2.8cm] {\footnotesize 4};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-3.85) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-3.5cm] {\footnotesize 5};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-4.549999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-4.199999999999999cm] {\footnotesize 6};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-5.249999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-4.8999999999999995cm] {\footnotesize 7};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-5.949999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-5.6cm] {\footnotesize 8};
\node [hbox] (box0_0) {\phantom{$y$}};
\node [hbox, right of=box0_0, xshift=-4mm] (box0_1) {\phantom{$y$}};
\node [tbox, right of=box0_1, xshift=-4mm, fill=orange!45] (box0_2) {$y_{2}$};
\node [hbox, right of=box0_2, xshift=-2.0mm] (box0_3) {\phantom{$y$}};
\node [hbox, right of=box0_3, xshift=-4mm] (box0_4) {\phantom{$y$}};
\node [hbox, right of=box0_4, xshift=-4mm] (box0_5) {\phantom{$y$}};
\node [hbox, right of=box0_5, xshift=-2.0mm] (box0_6) {\phantom{$y$}};
\node [hbox, right of=box0_6, xshift=-4mm] (box0_7) {\phantom{$y$}};
\node [hbox, right of=box0_7, xshift=-4mm] (box0_8) {\phantom{$y$}};
\node [hbox, yshift=-0.7cm] (box1_0) {\phantom{$y$}};
\node [tbox, right of=box1_0, xshift=-4mm, fill=green!45] (box1_1) {$y_{1}$};
\node [fbox, right of=box1_1, xshift=-4mm, fill=orange!45] (box1_2) {$y_{2}$};
\node [hbox, right of=box1_2, xshift=-2.0mm] (box1_3) {\phantom{$y$}};
\node [hbox, right of=box1_3, xshift=-4mm] (box1_4) {\phantom{$y$}};
\node [hbox, right of=box1_4, xshift=-4mm] (box1_5) {\phantom{$y$}};
\node [hbox, right of=box1_5, xshift=-2.0mm] (box1_6) {\phantom{$y$}};
\node [hbox, right of=box1_6, xshift=-4mm] (box1_7) {\phantom{$y$}};
\node [hbox, right of=box1_7, xshift=-4mm] (box1_8) {\phantom{$y$}};
\node [tbox, yshift=-1.4cm, fill=red!45] (box2_0) {$y_{0}$};
\node [fbox, right of=box2_0, xshift=-4mm, fill=green!45] (box2_1) {$y_{1}$};
\node [fbox, right of=box2_1, xshift=-4mm, fill=orange!45] (box2_2) {$y_{2}$};
\node [hbox, right of=box2_2, xshift=-2.0mm] (box2_3) {\phantom{$y$}};
\node [hbox, right of=box2_3, xshift=-4mm] (box2_4) {\phantom{$y$}};
\node [hbox, right of=box2_4, xshift=-4mm] (box2_5) {\phantom{$y$}};
\node [hbox, right of=box2_5, xshift=-2.0mm] (box2_6) {\phantom{$y$}};
\node [hbox, right of=box2_6, xshift=-4mm] (box2_7) {\phantom{$y$}};
\node [hbox, right of=box2_7, xshift=-4mm] (box2_8) {\phantom{$y$}};
\node [fbox, yshift=-2.0999999999999996cm, fill=red!45] (box3_0) {$y_{0}$};
\node [fbox, right of=box3_0, xshift=-4mm, fill=green!45] (box3_1) {$y_{1}$};
\node [fbox, right of=box3_1, xshift=-4mm, fill=orange!45] (box3_2) {$y_{2}$};
\node [hbox, right of=box3_2, xshift=-2.0mm] (box3_3) {\phantom{$y$}};
\node [hbox, right of=box3_3, xshift=-4mm] (box3_4) {\phantom{$y$}};
\node [tbox, right of=box3_4, xshift=-4mm, fill=orange!45] (box3_5) {$y_{5}$};
\node [hbox, right of=box3_5, xshift=-2.0mm] (box3_6) {\phantom{$y$}};
\node [hbox, right of=box3_6, xshift=-4mm] (box3_7) {\phantom{$y$}};
\node [hbox, right of=box3_7, xshift=-4mm] (box3_8) {\phantom{$y$}};
\node [fbox, yshift=-2.8cm, fill=red!45] (box4_0) {$y_{0}$};
\node [fbox, right of=box4_0, xshift=-4mm, fill=green!45] (box4_1) {$y_{1}$};
\node [rbox, right of=box4_1, xshift=-4mm, fill=orange!15] (box4_2) {$y_{2}$};
\node [hbox, right of=box4_2, xshift=-2.0mm] (box4_3) {\phantom{$y$}};
\node [tbox, right of=box4_3, xshift=-4mm, fill=green!45] (box4_4) {$y_{4}$};
\node [fbox, right of=box4_4, xshift=-4mm, fill=orange!45] (box4_5) {$y_{5}$};
\node [hbox, right of=box4_5, xshift=-2.0mm] (box4_6) {\phantom{$y$}};
\node [hbox, right of=box4_6, xshift=-4mm] (box4_7) {\phantom{$y$}};
\node [hbox, right of=box4_7, xshift=-4mm] (box4_8) {\phantom{$y$}};
\node [fbox, yshift=-3.5cm, fill=red!45] (box5_0) {$y_{0}$};
\node [rbox, right of=box5_0, xshift=-4mm, fill=green!15] (box5_1) {$y_{1}$};
\node [rbox, right of=box5_1, xshift=-4mm, fill=orange!15] (box5_2) {$y_{2}$};
\node [tbox, right of=box5_2, xshift=-2.0mm, fill=red!45] (box5_3) {$y_{3}$};
\node [fbox, right of=box5_3, xshift=-4mm, fill=green!45] (box5_4) {$y_{4}$};
\node [fbox, right of=box5_4, xshift=-4mm, fill=orange!45] (box5_5) {$y_{5}$};
\node [hbox, right of=box5_5, xshift=-2.0mm] (box5_6) {\phantom{$y$}};
\node [hbox, right of=box5_6, xshift=-4mm] (box5_7) {\phantom{$y$}};
\node [hbox, right of=box5_7, xshift=-4mm] (box5_8) {\phantom{$y$}};
\node [rbox, yshift=-4.199999999999999cm, fill=red!15] (box6_0) {$y_{0}$};
\node [rbox, right of=box6_0, xshift=-4mm, fill=green!15] (box6_1) {$y_{1}$};
\node [rbox, right of=box6_1, xshift=-4mm, fill=orange!15] (box6_2) {$y_{2}$};
\node [fbox, right of=box6_2, xshift=-2.0mm, fill=red!45] (box6_3) {$y_{3}$};
\node [fbox, right of=box6_3, xshift=-4mm, fill=green!45] (box6_4) {$y_{4}$};
\node [fbox, right of=box6_4, xshift=-4mm, fill=orange!45] (box6_5) {$y_{5}$};
\node [hbox, right of=box6_5, xshift=-2.0mm] (box6_6) {\phantom{$y$}};
\node [hbox, right of=box6_6, xshift=-4mm] (box6_7) {\phantom{$y$}};
\node [tbox, right of=box6_7, xshift=-4mm, fill=orange!45] (box6_8) {$y_{8}$};
\node [rbox, yshift=-4.8999999999999995cm, fill=red!15] (box7_0) {$y_{0}$};
\node [rbox, right of=box7_0, xshift=-4mm, fill=green!15] (box7_1) {$y_{1}$};
\node [rbox, right of=box7_1, xshift=-4mm, fill=orange!15] (box7_2) {$y_{2}$};
\node [fbox, right of=box7_2, xshift=-2.0mm, fill=red!45] (box7_3) {$y_{3}$};
\node [fbox, right of=box7_3, xshift=-4mm, fill=green!45] (box7_4) {$y_{4}$};
\node [rbox, right of=box7_4, xshift=-4mm, fill=orange!15] (box7_5) {$y_{5}$};
\node [hbox, right of=box7_5, xshift=-2.0mm] (box7_6) {\phantom{$y$}};
\node [tbox, right of=box7_6, xshift=-4mm, fill=green!45] (box7_7) {$y_{7}$};
\node [fbox, right of=box7_7, xshift=-4mm, fill=orange!45] (box7_8) {$y_{8}$};
\node [rbox, yshift=-5.6cm, fill=red!15] (box8_0) {$y_{0}$};
\node [rbox, right of=box8_0, xshift=-4mm, fill=green!15] (box8_1) {$y_{1}$};
\node [rbox, right of=box8_1, xshift=-4mm, fill=orange!15] (box8_2) {$y_{2}$};
\node [fbox, right of=box8_2, xshift=-2.0mm, fill=red!45] (box8_3) {$y_{3}$};
\node [rbox, right of=box8_3, xshift=-4mm, fill=green!15] (box8_4) {$y_{4}$};
\node [rbox, right of=box8_4, xshift=-4mm, fill=orange!15] (box8_5) {$y_{5}$};
\node [tbox, right of=box8_5, xshift=-2.0mm, fill=red!45] (box8_6) {$y_{6}$};
\node [fbox, right of=box8_6, xshift=-4mm, fill=green!45] (box8_7) {$y_{7}$};
\node [fbox, right of=box8_7, xshift=-4mm, fill=orange!45] (box8_8) {$y_{8}$};
\draw[orange, bend left,->, line width=0.9mm,opacity=0.5]  (box0_2) to node [auto] {} (box3_5);
\draw[green, bend left,->, line width=0.9mm,opacity=0.5]  (box1_1) to node [auto] {} (box4_4);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box2_0) to node [auto] {} (box5_3);
\draw[orange, bend left,->, line width=0.9mm,opacity=0.5]  (box3_5) to node [auto] {} (box6_8);
\draw[green, bend left,->, line width=0.9mm,opacity=0.5]  (box4_4) to node [auto] {} (box7_7);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box5_3) to node [auto] {} (box8_6);
\matrix[draw,thick,below left,fill=white,inner sep=1.5pt] at ([xshift=-0.18000000000000002cm,yshift=-3pt]current bounding box.north east) {
  \draw[->,bend left, line width=0.9mm,opacity=0.5,color=orange] (0,0) -- ++ (0.35,0); \node[right,xshift=0.3cm]{\textsc{rnn}$_2$};\\
  \draw[->,bend left, line width=0.9mm,opacity=0.5,color=green] (0,0) -- ++ (0.35,0); \node[right,xshift=0.3cm]{\textsc{rnn}$_1$};\\
  \draw[->,bend left, line width=0.9mm,opacity=0.5,color=red] (0,0) -- ++ (0.35,0); \node[right,xshift=0.3cm]{\textsc{rnn}$_0$};\\
};
\end{tikzpicture}


==> tikz_figures/paper_hf_multiv.backfill.wall2wall.3.9.tex <==
\begin{tikzpicture}
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-0.35) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-0.0cm] {\footnotesize 0};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-1.0499999999999998) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-0.7cm] {\footnotesize 1};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-1.75) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-1.4cm] {\footnotesize 2};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-2.4499999999999997) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-2.0999999999999996cm] {\footnotesize 3};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-3.15) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-2.8cm] {\footnotesize 4};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-3.85) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-3.5cm] {\footnotesize 5};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-4.549999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-4.199999999999999cm] {\footnotesize 6};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-5.249999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-4.8999999999999995cm] {\footnotesize 7};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-5.949999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-5.6cm] {\footnotesize 8};
\node [hbox] (box0_0) {\phantom{$y$}};
\node [hbox, right of=box0_0, xshift=-4mm] (box0_1) {\phantom{$y$}};
\node [tbox, right of=box0_1, xshift=-4mm, fill=orange!45] (box0_2) {$y_{2}$};
\node [hbox, right of=box0_2, xshift=-2.0mm] (box0_3) {\phantom{$y$}};
\node [hbox, right of=box0_3, xshift=-4mm] (box0_4) {\phantom{$y$}};
\node [hbox, right of=box0_4, xshift=-4mm] (box0_5) {\phantom{$y$}};
\node [hbox, right of=box0_5, xshift=-2.0mm] (box0_6) {\phantom{$y$}};
\node [hbox, right of=box0_6, xshift=-4mm] (box0_7) {\phantom{$y$}};
\node [hbox, right of=box0_7, xshift=-4mm] (box0_8) {\phantom{$y$}};
\node [hbox, yshift=-0.7cm] (box1_0) {\phantom{$y$}};
\node [hbox, right of=box1_0, xshift=-4mm] (box1_1) {\phantom{$y$}};
\node [fbox, right of=box1_1, xshift=-4mm, fill=orange!45] (box1_2) {$y_{2}$};
\node [hbox, right of=box1_2, xshift=-2.0mm] (box1_3) {\phantom{$y$}};
\node [hbox, right of=box1_3, xshift=-4mm] (box1_4) {\phantom{$y$}};
\node [tbox, right of=box1_4, xshift=-4mm, fill=orange!45] (box1_5) {$y_{5}$};
\node [hbox, right of=box1_5, xshift=-2.0mm] (box1_6) {\phantom{$y$}};
\node [hbox, right of=box1_6, xshift=-4mm] (box1_7) {\phantom{$y$}};
\node [hbox, right of=box1_7, xshift=-4mm] (box1_8) {\phantom{$y$}};
\node [hbox, yshift=-1.4cm] (box2_0) {\phantom{$y$}};
\node [hbox, right of=box2_0, xshift=-4mm] (box2_1) {\phantom{$y$}};
\node [rbox, right of=box2_1, xshift=-4mm, fill=orange!15] (box2_2) {$y_{2}$};
\node [hbox, right of=box2_2, xshift=-2.0mm] (box2_3) {\phantom{$y$}};
\node [hbox, right of=box2_3, xshift=-4mm] (box2_4) {\phantom{$y$}};
\node [fbox, right of=box2_4, xshift=-4mm, fill=orange!45] (box2_5) {$y_{5}$};
\node [hbox, right of=box2_5, xshift=-2.0mm] (box2_6) {\phantom{$y$}};
\node [hbox, right of=box2_6, xshift=-4mm] (box2_7) {\phantom{$y$}};
\node [tbox, right of=box2_7, xshift=-4mm, fill=orange!45] (box2_8) {$y_{8}$};
\node [hbox, yshift=-2.0999999999999996cm] (box3_0) {\phantom{$y$}};
\node [tbox, right of=box3_0, xshift=-4mm, fill=green!45] (box3_1) {$y_{1}$};
\node [fbox, right of=box3_1, xshift=-4mm, fill=orange!45] (box3_2) {$y_{2}$};
\node [hbox, right of=box3_2, xshift=-2.0mm] (box3_3) {\phantom{$y$}};
\node [hbox, right of=box3_3, xshift=-4mm] (box3_4) {\phantom{$y$}};
\node [rbox, right of=box3_4, xshift=-4mm, fill=orange!15] (box3_5) {$y_{5}$};
\node [hbox, right of=box3_5, xshift=-2.0mm] (box3_6) {\phantom{$y$}};
\node [hbox, right of=box3_6, xshift=-4mm] (box3_7) {\phantom{$y$}};
\node [rbox, right of=box3_7, xshift=-4mm, fill=orange!15] (box3_8) {$y_{8}$};
\node [hbox, yshift=-2.8cm] (box4_0) {\phantom{$y$}};
\node [fbox, right of=box4_0, xshift=-4mm, fill=green!45] (box4_1) {$y_{1}$};
\node [rbox, right of=box4_1, xshift=-4mm, fill=orange!15] (box4_2) {$y_{2}$};
\node [hbox, right of=box4_2, xshift=-2.0mm] (box4_3) {\phantom{$y$}};
\node [tbox, right of=box4_3, xshift=-4mm, fill=green!45] (box4_4) {$y_{4}$};
\node [fbox, right of=box4_4, xshift=-4mm, fill=orange!45] (box4_5) {$y_{5}$};
\node [hbox, right of=box4_5, xshift=-2.0mm] (box4_6) {\phantom{$y$}};
\node [hbox, right of=box4_6, xshift=-4mm] (box4_7) {\phantom{$y$}};
\node [rbox, right of=box4_7, xshift=-4mm, fill=orange!15] (box4_8) {$y_{8}$};
\node [hbox, yshift=-3.5cm] (box5_0) {\phantom{$y$}};
\node [rbox, right of=box5_0, xshift=-4mm, fill=green!15] (box5_1) {$y_{1}$};
\node [rbox, right of=box5_1, xshift=-4mm, fill=orange!15] (box5_2) {$y_{2}$};
\node [hbox, right of=box5_2, xshift=-2.0mm] (box5_3) {\phantom{$y$}};
\node [fbox, right of=box5_3, xshift=-4mm, fill=green!45] (box5_4) {$y_{4}$};
\node [rbox, right of=box5_4, xshift=-4mm, fill=orange!15] (box5_5) {$y_{5}$};
\node [hbox, right of=box5_5, xshift=-2.0mm] (box5_6) {\phantom{$y$}};
\node [tbox, right of=box5_6, xshift=-4mm, fill=green!45] (box5_7) {$y_{7}$};
\node [fbox, right of=box5_7, xshift=-4mm, fill=orange!45] (box5_8) {$y_{8}$};
\node [tbox, yshift=-4.199999999999999cm, fill=red!45] (box6_0) {$y_{0}$};
\node [fbox, right of=box6_0, xshift=-4mm, fill=green!45] (box6_1) {$y_{1}$};
\node [fbox, right of=box6_1, xshift=-4mm, fill=orange!45] (box6_2) {$y_{2}$};
\node [hbox, right of=box6_2, xshift=-2.0mm] (box6_3) {\phantom{$y$}};
\node [rbox, right of=box6_3, xshift=-4mm, fill=green!15] (box6_4) {$y_{4}$};
\node [rbox, right of=box6_4, xshift=-4mm, fill=orange!15] (box6_5) {$y_{5}$};
\node [hbox, right of=box6_5, xshift=-2.0mm] (box6_6) {\phantom{$y$}};
\node [rbox, right of=box6_6, xshift=-4mm, fill=green!15] (box6_7) {$y_{7}$};
\node [rbox, right of=box6_7, xshift=-4mm, fill=orange!15] (box6_8) {$y_{8}$};
\node [fbox, yshift=-4.8999999999999995cm, fill=red!45] (box7_0) {$y_{0}$};
\node [rbox, right of=box7_0, xshift=-4mm, fill=green!15] (box7_1) {$y_{1}$};
\node [rbox, right of=box7_1, xshift=-4mm, fill=orange!15] (box7_2) {$y_{2}$};
\node [tbox, right of=box7_2, xshift=-2.0mm, fill=red!45] (box7_3) {$y_{3}$};
\node [fbox, right of=box7_3, xshift=-4mm, fill=green!45] (box7_4) {$y_{4}$};
\node [fbox, right of=box7_4, xshift=-4mm, fill=orange!45] (box7_5) {$y_{5}$};
\node [hbox, right of=box7_5, xshift=-2.0mm] (box7_6) {\phantom{$y$}};
\node [rbox, right of=box7_6, xshift=-4mm, fill=green!15] (box7_7) {$y_{7}$};
\node [rbox, right of=box7_7, xshift=-4mm, fill=orange!15] (box7_8) {$y_{8}$};
\node [rbox, yshift=-5.6cm, fill=red!15] (box8_0) {$y_{0}$};
\node [rbox, right of=box8_0, xshift=-4mm, fill=green!15] (box8_1) {$y_{1}$};
\node [rbox, right of=box8_1, xshift=-4mm, fill=orange!15] (box8_2) {$y_{2}$};
\node [fbox, right of=box8_2, xshift=-2.0mm, fill=red!45] (box8_3) {$y_{3}$};
\node [rbox, right of=box8_3, xshift=-4mm, fill=green!15] (box8_4) {$y_{4}$};
\node [rbox, right of=box8_4, xshift=-4mm, fill=orange!15] (box8_5) {$y_{5}$};
\node [tbox, right of=box8_5, xshift=-2.0mm, fill=red!45] (box8_6) {$y_{6}$};
\node [fbox, right of=box8_6, xshift=-4mm, fill=green!45] (box8_7) {$y_{7}$};
\node [fbox, right of=box8_7, xshift=-4mm, fill=orange!45] (box8_8) {$y_{8}$};
\draw[orange, bend left,->, line width=0.9mm,opacity=0.5]  (box0_2) to node [auto] {} (box1_5);
\draw[orange, bend left,->, line width=0.9mm,opacity=0.5]  (box1_5) to node [auto] {} (box2_8);
\draw[green, bend left,->, line width=0.9mm,opacity=0.5]  (box3_1) to node [auto] {} (box4_4);
\draw[green, bend left,->, line width=0.9mm,opacity=0.5]  (box4_4) to node [auto] {} (box5_7);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box6_0) to node [auto] {} (box7_3);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box7_3) to node [auto] {} (box8_6);
\matrix[draw,thick,below left,fill=white,inner sep=1.5pt] at ([xshift=1.845cm,yshift=-3pt]current bounding box.north west) {
  \draw[->,bend left, line width=0.9mm,opacity=0.5,color=orange] (0,0) -- ++ (0.35,0); \node[right,xshift=0.3cm]{\textsc{rnn}$_2$};\\
  \draw[->,bend left, line width=0.9mm,opacity=0.5,color=green] (0,0) -- ++ (0.35,0); \node[right,xshift=0.3cm]{\textsc{rnn}$_1$};\\
  \draw[->,bend left, line width=0.9mm,opacity=0.5,color=red] (0,0) -- ++ (0.35,0); \node[right,xshift=0.3cm]{\textsc{rnn}$_0$};\\
};
\end{tikzpicture}


==> tikz_figures/paper_hf_multiv.regular.interleaved.3.9.tex <==
\begin{tikzpicture}
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-0.35) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-0.0cm] {\footnotesize 0};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-1.0499999999999998) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-0.7cm] {\footnotesize 1};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-1.75) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-1.4cm] {\footnotesize 2};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-2.4499999999999997) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-2.0999999999999996cm] {\footnotesize 3};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-3.15) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-2.8cm] {\footnotesize 4};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-3.85) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-3.5cm] {\footnotesize 5};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-4.549999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-4.199999999999999cm] {\footnotesize 6};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-5.249999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-4.8999999999999995cm] {\footnotesize 7};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-5.949999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-5.6cm] {\footnotesize 8};
\node [tbox, fill=red!45] (box0_0) {$y_{0}$};
\node [hbox, right of=box0_0, xshift=-4mm] (box0_1) {\phantom{$y$}};
\node [hbox, right of=box0_1, xshift=-4mm] (box0_2) {\phantom{$y$}};
\node [hbox, right of=box0_2, xshift=-2.0mm] (box0_3) {\phantom{$y$}};
\node [hbox, right of=box0_3, xshift=-4mm] (box0_4) {\phantom{$y$}};
\node [hbox, right of=box0_4, xshift=-4mm] (box0_5) {\phantom{$y$}};
\node [hbox, right of=box0_5, xshift=-2.0mm] (box0_6) {\phantom{$y$}};
\node [hbox, right of=box0_6, xshift=-4mm] (box0_7) {\phantom{$y$}};
\node [hbox, right of=box0_7, xshift=-4mm] (box0_8) {\phantom{$y$}};
\node [fbox, yshift=-0.7cm, fill=red!45] (box1_0) {$y_{0}$};
\node [tbox, right of=box1_0, xshift=-4mm, fill=green!45] (box1_1) {$y_{1}$};
\node [hbox, right of=box1_1, xshift=-4mm] (box1_2) {\phantom{$y$}};
\node [hbox, right of=box1_2, xshift=-2.0mm] (box1_3) {\phantom{$y$}};
\node [hbox, right of=box1_3, xshift=-4mm] (box1_4) {\phantom{$y$}};
\node [hbox, right of=box1_4, xshift=-4mm] (box1_5) {\phantom{$y$}};
\node [hbox, right of=box1_5, xshift=-2.0mm] (box1_6) {\phantom{$y$}};
\node [hbox, right of=box1_6, xshift=-4mm] (box1_7) {\phantom{$y$}};
\node [hbox, right of=box1_7, xshift=-4mm] (box1_8) {\phantom{$y$}};
\node [fbox, yshift=-1.4cm, fill=red!45] (box2_0) {$y_{0}$};
\node [fbox, right of=box2_0, xshift=-4mm, fill=green!45] (box2_1) {$y_{1}$};
\node [tbox, right of=box2_1, xshift=-4mm, fill=orange!45] (box2_2) {$y_{2}$};
\node [hbox, right of=box2_2, xshift=-2.0mm] (box2_3) {\phantom{$y$}};
\node [hbox, right of=box2_3, xshift=-4mm] (box2_4) {\phantom{$y$}};
\node [hbox, right of=box2_4, xshift=-4mm] (box2_5) {\phantom{$y$}};
\node [hbox, right of=box2_5, xshift=-2.0mm] (box2_6) {\phantom{$y$}};
\node [hbox, right of=box2_6, xshift=-4mm] (box2_7) {\phantom{$y$}};
\node [hbox, right of=box2_7, xshift=-4mm] (box2_8) {\phantom{$y$}};
\node [fbox, yshift=-2.0999999999999996cm, fill=red!45] (box3_0) {$y_{0}$};
\node [fbox, right of=box3_0, xshift=-4mm, fill=green!45] (box3_1) {$y_{1}$};
\node [fbox, right of=box3_1, xshift=-4mm, fill=orange!45] (box3_2) {$y_{2}$};
\node [tbox, right of=box3_2, xshift=-2.0mm, fill=red!45] (box3_3) {$y_{3}$};
\node [hbox, right of=box3_3, xshift=-4mm] (box3_4) {\phantom{$y$}};
\node [hbox, right of=box3_4, xshift=-4mm] (box3_5) {\phantom{$y$}};
\node [hbox, right of=box3_5, xshift=-2.0mm] (box3_6) {\phantom{$y$}};
\node [hbox, right of=box3_6, xshift=-4mm] (box3_7) {\phantom{$y$}};
\node [hbox, right of=box3_7, xshift=-4mm] (box3_8) {\phantom{$y$}};
\node [rbox, yshift=-2.8cm, fill=red!15] (box4_0) {$y_{0}$};
\node [fbox, right of=box4_0, xshift=-4mm, fill=green!45] (box4_1) {$y_{1}$};
\node [fbox, right of=box4_1, xshift=-4mm, fill=orange!45] (box4_2) {$y_{2}$};
\node [fbox, right of=box4_2, xshift=-2.0mm, fill=red!45] (box4_3) {$y_{3}$};
\node [tbox, right of=box4_3, xshift=-4mm, fill=green!45] (box4_4) {$y_{4}$};
\node [hbox, right of=box4_4, xshift=-4mm] (box4_5) {\phantom{$y$}};
\node [hbox, right of=box4_5, xshift=-2.0mm] (box4_6) {\phantom{$y$}};
\node [hbox, right of=box4_6, xshift=-4mm] (box4_7) {\phantom{$y$}};
\node [hbox, right of=box4_7, xshift=-4mm] (box4_8) {\phantom{$y$}};
\node [rbox, yshift=-3.5cm, fill=red!15] (box5_0) {$y_{0}$};
\node [rbox, right of=box5_0, xshift=-4mm, fill=green!15] (box5_1) {$y_{1}$};
\node [fbox, right of=box5_1, xshift=-4mm, fill=orange!45] (box5_2) {$y_{2}$};
\node [fbox, right of=box5_2, xshift=-2.0mm, fill=red!45] (box5_3) {$y_{3}$};
\node [fbox, right of=box5_3, xshift=-4mm, fill=green!45] (box5_4) {$y_{4}$};
\node [tbox, right of=box5_4, xshift=-4mm, fill=orange!45] (box5_5) {$y_{5}$};
\node [hbox, right of=box5_5, xshift=-2.0mm] (box5_6) {\phantom{$y$}};
\node [hbox, right of=box5_6, xshift=-4mm] (box5_7) {\phantom{$y$}};
\node [hbox, right of=box5_7, xshift=-4mm] (box5_8) {\phantom{$y$}};
\node [rbox, yshift=-4.199999999999999cm, fill=red!15] (box6_0) {$y_{0}$};
\node [rbox, right of=box6_0, xshift=-4mm, fill=green!15] (box6_1) {$y_{1}$};
\node [rbox, right of=box6_1, xshift=-4mm, fill=orange!15] (box6_2) {$y_{2}$};
\node [fbox, right of=box6_2, xshift=-2.0mm, fill=red!45] (box6_3) {$y_{3}$};
\node [fbox, right of=box6_3, xshift=-4mm, fill=green!45] (box6_4) {$y_{4}$};
\node [fbox, right of=box6_4, xshift=-4mm, fill=orange!45] (box6_5) {$y_{5}$};
\node [tbox, right of=box6_5, xshift=-2.0mm, fill=red!45] (box6_6) {$y_{6}$};
\node [hbox, right of=box6_6, xshift=-4mm] (box6_7) {\phantom{$y$}};
\node [hbox, right of=box6_7, xshift=-4mm] (box6_8) {\phantom{$y$}};
\node [rbox, yshift=-4.8999999999999995cm, fill=red!15] (box7_0) {$y_{0}$};
\node [rbox, right of=box7_0, xshift=-4mm, fill=green!15] (box7_1) {$y_{1}$};
\node [rbox, right of=box7_1, xshift=-4mm, fill=orange!15] (box7_2) {$y_{2}$};
\node [rbox, right of=box7_2, xshift=-2.0mm, fill=red!15] (box7_3) {$y_{3}$};
\node [fbox, right of=box7_3, xshift=-4mm, fill=green!45] (box7_4) {$y_{4}$};
\node [fbox, right of=box7_4, xshift=-4mm, fill=orange!45] (box7_5) {$y_{5}$};
\node [fbox, right of=box7_5, xshift=-2.0mm, fill=red!45] (box7_6) {$y_{6}$};
\node [tbox, right of=box7_6, xshift=-4mm, fill=green!45] (box7_7) {$y_{7}$};
\node [hbox, right of=box7_7, xshift=-4mm] (box7_8) {\phantom{$y$}};
\node [rbox, yshift=-5.6cm, fill=red!15] (box8_0) {$y_{0}$};
\node [rbox, right of=box8_0, xshift=-4mm, fill=green!15] (box8_1) {$y_{1}$};
\node [rbox, right of=box8_1, xshift=-4mm, fill=orange!15] (box8_2) {$y_{2}$};
\node [rbox, right of=box8_2, xshift=-2.0mm, fill=red!15] (box8_3) {$y_{3}$};
\node [rbox, right of=box8_3, xshift=-4mm, fill=green!15] (box8_4) {$y_{4}$};
\node [fbox, right of=box8_4, xshift=-4mm, fill=orange!45] (box8_5) {$y_{5}$};
\node [fbox, right of=box8_5, xshift=-2.0mm, fill=red!45] (box8_6) {$y_{6}$};
\node [fbox, right of=box8_6, xshift=-4mm, fill=green!45] (box8_7) {$y_{7}$};
\node [tbox, right of=box8_7, xshift=-4mm, fill=orange!45] (box8_8) {$y_{8}$};
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box0_0) to node [auto] {} (box3_3);
\draw[green, bend left,->, line width=0.9mm,opacity=0.5]  (box1_1) to node [auto] {} (box4_4);
\draw[orange, bend left,->, line width=0.9mm,opacity=0.5]  (box2_2) to node [auto] {} (box5_5);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box3_3) to node [auto] {} (box6_6);
\draw[green, bend left,->, line width=0.9mm,opacity=0.5]  (box4_4) to node [auto] {} (box7_7);
\draw[orange, bend left,->, line width=0.9mm,opacity=0.5]  (box5_5) to node [auto] {} (box8_8);
\matrix[draw,thick,below left,fill=white,inner sep=1.5pt] at ([xshift=-0.18000000000000002cm,yshift=-3pt]current bounding box.north east) {
  \draw[->,bend left, line width=0.9mm,opacity=0.5,color=red] (0,0) -- ++ (0.35,0); \node[right,xshift=0.3cm]{\textsc{rnn}$_0$};\\
  \draw[->,bend left, line width=0.9mm,opacity=0.5,color=green] (0,0) -- ++ (0.35,0); \node[right,xshift=0.3cm]{\textsc{rnn}$_1$};\\
  \draw[->,bend left, line width=0.9mm,opacity=0.5,color=orange] (0,0) -- ++ (0.35,0); \node[right,xshift=0.3cm]{\textsc{rnn}$_2$};\\
};
\end{tikzpicture}


==> tikz_figures/paper_hf_multiv.regular.wall2wall.3.9.tex <==
\begin{tikzpicture}
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-0.35) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-0.0cm] {\footnotesize 0};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-1.0499999999999998) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-0.7cm] {\footnotesize 1};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-1.75) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-1.4cm] {\footnotesize 2};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-2.4499999999999997) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-2.0999999999999996cm] {\footnotesize 3};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-3.15) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-2.8cm] {\footnotesize 4};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-3.85) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-3.5cm] {\footnotesize 5};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-4.549999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-4.199999999999999cm] {\footnotesize 6};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-5.249999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-4.8999999999999995cm] {\footnotesize 7};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-5.949999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-5.6cm] {\footnotesize 8};
\node [tbox, fill=red!45] (box0_0) {$y_{0}$};
\node [hbox, right of=box0_0, xshift=-4mm] (box0_1) {\phantom{$y$}};
\node [hbox, right of=box0_1, xshift=-4mm] (box0_2) {\phantom{$y$}};
\node [hbox, right of=box0_2, xshift=-2.0mm] (box0_3) {\phantom{$y$}};
\node [hbox, right of=box0_3, xshift=-4mm] (box0_4) {\phantom{$y$}};
\node [hbox, right of=box0_4, xshift=-4mm] (box0_5) {\phantom{$y$}};
\node [hbox, right of=box0_5, xshift=-2.0mm] (box0_6) {\phantom{$y$}};
\node [hbox, right of=box0_6, xshift=-4mm] (box0_7) {\phantom{$y$}};
\node [hbox, right of=box0_7, xshift=-4mm] (box0_8) {\phantom{$y$}};
\node [fbox, yshift=-0.7cm, fill=red!45] (box1_0) {$y_{0}$};
\node [hbox, right of=box1_0, xshift=-4mm] (box1_1) {\phantom{$y$}};
\node [hbox, right of=box1_1, xshift=-4mm] (box1_2) {\phantom{$y$}};
\node [tbox, right of=box1_2, xshift=-2.0mm, fill=red!45] (box1_3) {$y_{3}$};
\node [hbox, right of=box1_3, xshift=-4mm] (box1_4) {\phantom{$y$}};
\node [hbox, right of=box1_4, xshift=-4mm] (box1_5) {\phantom{$y$}};
\node [hbox, right of=box1_5, xshift=-2.0mm] (box1_6) {\phantom{$y$}};
\node [hbox, right of=box1_6, xshift=-4mm] (box1_7) {\phantom{$y$}};
\node [hbox, right of=box1_7, xshift=-4mm] (box1_8) {\phantom{$y$}};
\node [rbox, yshift=-1.4cm, fill=red!15] (box2_0) {$y_{0}$};
\node [hbox, right of=box2_0, xshift=-4mm] (box2_1) {\phantom{$y$}};
\node [hbox, right of=box2_1, xshift=-4mm] (box2_2) {\phantom{$y$}};
\node [fbox, right of=box2_2, xshift=-2.0mm, fill=red!45] (box2_3) {$y_{3}$};
\node [hbox, right of=box2_3, xshift=-4mm] (box2_4) {\phantom{$y$}};
\node [hbox, right of=box2_4, xshift=-4mm] (box2_5) {\phantom{$y$}};
\node [tbox, right of=box2_5, xshift=-2.0mm, fill=red!45] (box2_6) {$y_{6}$};
\node [hbox, right of=box2_6, xshift=-4mm] (box2_7) {\phantom{$y$}};
\node [hbox, right of=box2_7, xshift=-4mm] (box2_8) {\phantom{$y$}};
\node [fbox, yshift=-2.0999999999999996cm, fill=red!45] (box3_0) {$y_{0}$};
\node [tbox, right of=box3_0, xshift=-4mm, fill=green!45] (box3_1) {$y_{1}$};
\node [hbox, right of=box3_1, xshift=-4mm] (box3_2) {\phantom{$y$}};
\node [rbox, right of=box3_2, xshift=-2.0mm, fill=red!15] (box3_3) {$y_{3}$};
\node [hbox, right of=box3_3, xshift=-4mm] (box3_4) {\phantom{$y$}};
\node [hbox, right of=box3_4, xshift=-4mm] (box3_5) {\phantom{$y$}};
\node [rbox, right of=box3_5, xshift=-2.0mm, fill=red!15] (box3_6) {$y_{6}$};
\node [hbox, right of=box3_6, xshift=-4mm] (box3_7) {\phantom{$y$}};
\node [hbox, right of=box3_7, xshift=-4mm] (box3_8) {\phantom{$y$}};
\node [rbox, yshift=-2.8cm, fill=red!15] (box4_0) {$y_{0}$};
\node [fbox, right of=box4_0, xshift=-4mm, fill=green!45] (box4_1) {$y_{1}$};
\node [hbox, right of=box4_1, xshift=-4mm] (box4_2) {\phantom{$y$}};
\node [fbox, right of=box4_2, xshift=-2.0mm, fill=red!45] (box4_3) {$y_{3}$};
\node [tbox, right of=box4_3, xshift=-4mm, fill=green!45] (box4_4) {$y_{4}$};
\node [hbox, right of=box4_4, xshift=-4mm] (box4_5) {\phantom{$y$}};
\node [rbox, right of=box4_5, xshift=-2.0mm, fill=red!15] (box4_6) {$y_{6}$};
\node [hbox, right of=box4_6, xshift=-4mm] (box4_7) {\phantom{$y$}};
\node [hbox, right of=box4_7, xshift=-4mm] (box4_8) {\phantom{$y$}};
\node [rbox, yshift=-3.5cm, fill=red!15] (box5_0) {$y_{0}$};
\node [rbox, right of=box5_0, xshift=-4mm, fill=green!15] (box5_1) {$y_{1}$};
\node [hbox, right of=box5_1, xshift=-4mm] (box5_2) {\phantom{$y$}};
\node [rbox, right of=box5_2, xshift=-2.0mm, fill=red!15] (box5_3) {$y_{3}$};
\node [fbox, right of=box5_3, xshift=-4mm, fill=green!45] (box5_4) {$y_{4}$};
\node [hbox, right of=box5_4, xshift=-4mm] (box5_5) {\phantom{$y$}};
\node [fbox, right of=box5_5, xshift=-2.0mm, fill=red!45] (box5_6) {$y_{6}$};
\node [tbox, right of=box5_6, xshift=-4mm, fill=green!45] (box5_7) {$y_{7}$};
\node [hbox, right of=box5_7, xshift=-4mm] (box5_8) {\phantom{$y$}};
\node [fbox, yshift=-4.199999999999999cm, fill=red!45] (box6_0) {$y_{0}$};
\node [fbox, right of=box6_0, xshift=-4mm, fill=green!45] (box6_1) {$y_{1}$};
\node [tbox, right of=box6_1, xshift=-4mm, fill=orange!45] (box6_2) {$y_{2}$};
\node [rbox, right of=box6_2, xshift=-2.0mm, fill=red!15] (box6_3) {$y_{3}$};
\node [rbox, right of=box6_3, xshift=-4mm, fill=green!15] (box6_4) {$y_{4}$};
\node [hbox, right of=box6_4, xshift=-4mm] (box6_5) {\phantom{$y$}};
\node [rbox, right of=box6_5, xshift=-2.0mm, fill=red!15] (box6_6) {$y_{6}$};
\node [rbox, right of=box6_6, xshift=-4mm, fill=green!15] (box6_7) {$y_{7}$};
\node [hbox, right of=box6_7, xshift=-4mm] (box6_8) {\phantom{$y$}};
\node [rbox, yshift=-4.8999999999999995cm, fill=red!15] (box7_0) {$y_{0}$};
\node [rbox, right of=box7_0, xshift=-4mm, fill=green!15] (box7_1) {$y_{1}$};
\node [fbox, right of=box7_1, xshift=-4mm, fill=orange!45] (box7_2) {$y_{2}$};
\node [fbox, right of=box7_2, xshift=-2.0mm, fill=red!45] (box7_3) {$y_{3}$};
\node [fbox, right of=box7_3, xshift=-4mm, fill=green!45] (box7_4) {$y_{4}$};
\node [tbox, right of=box7_4, xshift=-4mm, fill=orange!45] (box7_5) {$y_{5}$};
\node [rbox, right of=box7_5, xshift=-2.0mm, fill=red!15] (box7_6) {$y_{6}$};
\node [rbox, right of=box7_6, xshift=-4mm, fill=green!15] (box7_7) {$y_{7}$};
\node [hbox, right of=box7_7, xshift=-4mm] (box7_8) {\phantom{$y$}};
\node [rbox, yshift=-5.6cm, fill=red!15] (box8_0) {$y_{0}$};
\node [rbox, right of=box8_0, xshift=-4mm, fill=green!15] (box8_1) {$y_{1}$};
\node [rbox, right of=box8_1, xshift=-4mm, fill=orange!15] (box8_2) {$y_{2}$};
\node [rbox, right of=box8_2, xshift=-2.0mm, fill=red!15] (box8_3) {$y_{3}$};
\node [rbox, right of=box8_3, xshift=-4mm, fill=green!15] (box8_4) {$y_{4}$};
\node [fbox, right of=box8_4, xshift=-4mm, fill=orange!45] (box8_5) {$y_{5}$};
\node [fbox, right of=box8_5, xshift=-2.0mm, fill=red!45] (box8_6) {$y_{6}$};
\node [fbox, right of=box8_6, xshift=-4mm, fill=green!45] (box8_7) {$y_{7}$};
\node [tbox, right of=box8_7, xshift=-4mm, fill=orange!45] (box8_8) {$y_{8}$};
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box0_0) to node [auto] {} (box1_3);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box1_3) to node [auto] {} (box2_6);
\draw[green, bend left,->, line width=0.9mm,opacity=0.5]  (box3_1) to node [auto] {} (box4_4);
\draw[green, bend left,->, line width=0.9mm,opacity=0.5]  (box4_4) to node [auto] {} (box5_7);
\draw[orange, bend left,->, line width=0.9mm,opacity=0.5]  (box6_2) to node [auto] {} (box7_5);
\draw[orange, bend left,->, line width=0.9mm,opacity=0.5]  (box7_5) to node [auto] {} (box8_8);
\matrix[draw,thick,below left,fill=white,inner sep=1.5pt] at ([xshift=-0.18000000000000002cm,yshift=-3pt]current bounding box.north east) {
  \draw[->,bend left, line width=0.9mm,opacity=0.5,color=red] (0,0) -- ++ (0.35,0); \node[right,xshift=0.3cm]{\textsc{rnn}$_0$};\\
  \draw[->,bend left, line width=0.9mm,opacity=0.5,color=green] (0,0) -- ++ (0.35,0); \node[right,xshift=0.3cm]{\textsc{rnn}$_1$};\\
  \draw[->,bend left, line width=0.9mm,opacity=0.5,color=orange] (0,0) -- ++ (0.35,0); \node[right,xshift=0.3cm]{\textsc{rnn}$_2$};\\
};
\end{tikzpicture}


==> tikz_figures/paper_hf_multiv.uni_backfill.3.9.tex <==
\begin{tikzpicture}
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-0.35) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-0.0cm] {\footnotesize 0};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-1.0499999999999998) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-0.7cm] {\footnotesize 1};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-1.75) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-1.4cm] {\footnotesize 2};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-2.4499999999999997) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-2.0999999999999996cm] {\footnotesize 3};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-3.15) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-2.8cm] {\footnotesize 4};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-3.85) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-3.5cm] {\footnotesize 5};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-4.549999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-4.199999999999999cm] {\footnotesize 6};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-5.249999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-4.8999999999999995cm] {\footnotesize 7};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-5.949999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-5.6cm] {\footnotesize 8};
\node [hbox] (box0_0) {\phantom{$y$}};
\node [hbox, right of=box0_0, xshift=-3.5mm] (box0_1) {\phantom{$y$}};
\node [tbox, right of=box0_1, xshift=-3.5mm, fill=red!45] (box0_2) {$y_{2}$};
\node [hbox, right of=box0_2, xshift=-3.5mm] (box0_3) {\phantom{$y$}};
\node [hbox, right of=box0_3, xshift=-3.5mm] (box0_4) {\phantom{$y$}};
\node [hbox, right of=box0_4, xshift=-3.5mm] (box0_5) {\phantom{$y$}};
\node [hbox, right of=box0_5, xshift=-3.5mm] (box0_6) {\phantom{$y$}};
\node [hbox, right of=box0_6, xshift=-3.5mm] (box0_7) {\phantom{$y$}};
\node [hbox, right of=box0_7, xshift=-3.5mm] (box0_8) {\phantom{$y$}};
\node [hbox, yshift=-0.7cm] (box1_0) {\phantom{$y$}};
\node [tbox, right of=box1_0, xshift=-3.5mm, fill=red!45] (box1_1) {$y_{1}$};
\node [fbox, right of=box1_1, xshift=-3.5mm, fill=red!45] (box1_2) {$y_{2}$};
\node [hbox, right of=box1_2, xshift=-3.5mm] (box1_3) {\phantom{$y$}};
\node [hbox, right of=box1_3, xshift=-3.5mm] (box1_4) {\phantom{$y$}};
\node [hbox, right of=box1_4, xshift=-3.5mm] (box1_5) {\phantom{$y$}};
\node [hbox, right of=box1_5, xshift=-3.5mm] (box1_6) {\phantom{$y$}};
\node [hbox, right of=box1_6, xshift=-3.5mm] (box1_7) {\phantom{$y$}};
\node [hbox, right of=box1_7, xshift=-3.5mm] (box1_8) {\phantom{$y$}};
\node [tbox, yshift=-1.4cm, fill=red!45] (box2_0) {$y_{0}$};
\node [fbox, right of=box2_0, xshift=-3.5mm, fill=red!45] (box2_1) {$y_{1}$};
\node [rbox, right of=box2_1, xshift=-3.5mm, fill=red!15] (box2_2) {$y_{2}$};
\node [hbox, right of=box2_2, xshift=-3.5mm] (box2_3) {\phantom{$y$}};
\node [hbox, right of=box2_3, xshift=-3.5mm] (box2_4) {\phantom{$y$}};
\node [hbox, right of=box2_4, xshift=-3.5mm] (box2_5) {\phantom{$y$}};
\node [hbox, right of=box2_5, xshift=-3.5mm] (box2_6) {\phantom{$y$}};
\node [hbox, right of=box2_6, xshift=-3.5mm] (box2_7) {\phantom{$y$}};
\node [hbox, right of=box2_7, xshift=-3.5mm] (box2_8) {\phantom{$y$}};
\node [fbox, yshift=-2.0999999999999996cm, fill=red!45] (box3_0) {$y_{0}$};
\node [rbox, right of=box3_0, xshift=-3.5mm, fill=red!15] (box3_1) {$y_{1}$};
\node [rbox, right of=box3_1, xshift=-3.5mm, fill=red!15] (box3_2) {$y_{2}$};
\node [hbox, right of=box3_2, xshift=-3.5mm] (box3_3) {\phantom{$y$}};
\node [hbox, right of=box3_3, xshift=-3.5mm] (box3_4) {\phantom{$y$}};
\node [tbox, right of=box3_4, xshift=-3.5mm, fill=red!45] (box3_5) {$y_{5}$};
\node [hbox, right of=box3_5, xshift=-3.5mm] (box3_6) {\phantom{$y$}};
\node [hbox, right of=box3_6, xshift=-3.5mm] (box3_7) {\phantom{$y$}};
\node [hbox, right of=box3_7, xshift=-3.5mm] (box3_8) {\phantom{$y$}};
\node [rbox, yshift=-2.8cm, fill=red!15] (box4_0) {$y_{0}$};
\node [rbox, right of=box4_0, xshift=-3.5mm, fill=red!15] (box4_1) {$y_{1}$};
\node [rbox, right of=box4_1, xshift=-3.5mm, fill=red!15] (box4_2) {$y_{2}$};
\node [hbox, right of=box4_2, xshift=-3.5mm] (box4_3) {\phantom{$y$}};
\node [tbox, right of=box4_3, xshift=-3.5mm, fill=red!45] (box4_4) {$y_{4}$};
\node [fbox, right of=box4_4, xshift=-3.5mm, fill=red!45] (box4_5) {$y_{5}$};
\node [hbox, right of=box4_5, xshift=-3.5mm] (box4_6) {\phantom{$y$}};
\node [hbox, right of=box4_6, xshift=-3.5mm] (box4_7) {\phantom{$y$}};
\node [hbox, right of=box4_7, xshift=-3.5mm] (box4_8) {\phantom{$y$}};
\node [rbox, yshift=-3.5cm, fill=red!15] (box5_0) {$y_{0}$};
\node [rbox, right of=box5_0, xshift=-3.5mm, fill=red!15] (box5_1) {$y_{1}$};
\node [rbox, right of=box5_1, xshift=-3.5mm, fill=red!15] (box5_2) {$y_{2}$};
\node [tbox, right of=box5_2, xshift=-3.5mm, fill=red!45] (box5_3) {$y_{3}$};
\node [fbox, right of=box5_3, xshift=-3.5mm, fill=red!45] (box5_4) {$y_{4}$};
\node [rbox, right of=box5_4, xshift=-3.5mm, fill=red!15] (box5_5) {$y_{5}$};
\node [hbox, right of=box5_5, xshift=-3.5mm] (box5_6) {\phantom{$y$}};
\node [hbox, right of=box5_6, xshift=-3.5mm] (box5_7) {\phantom{$y$}};
\node [hbox, right of=box5_7, xshift=-3.5mm] (box5_8) {\phantom{$y$}};
\node [rbox, yshift=-4.199999999999999cm, fill=red!15] (box6_0) {$y_{0}$};
\node [rbox, right of=box6_0, xshift=-3.5mm, fill=red!15] (box6_1) {$y_{1}$};
\node [rbox, right of=box6_1, xshift=-3.5mm, fill=red!15] (box6_2) {$y_{2}$};
\node [fbox, right of=box6_2, xshift=-3.5mm, fill=red!45] (box6_3) {$y_{3}$};
\node [rbox, right of=box6_3, xshift=-3.5mm, fill=red!15] (box6_4) {$y_{4}$};
\node [rbox, right of=box6_4, xshift=-3.5mm, fill=red!15] (box6_5) {$y_{5}$};
\node [hbox, right of=box6_5, xshift=-3.5mm] (box6_6) {\phantom{$y$}};
\node [hbox, right of=box6_6, xshift=-3.5mm] (box6_7) {\phantom{$y$}};
\node [tbox, right of=box6_7, xshift=-3.5mm, fill=red!45] (box6_8) {$y_{8}$};
\node [rbox, yshift=-4.8999999999999995cm, fill=red!15] (box7_0) {$y_{0}$};
\node [rbox, right of=box7_0, xshift=-3.5mm, fill=red!15] (box7_1) {$y_{1}$};
\node [rbox, right of=box7_1, xshift=-3.5mm, fill=red!15] (box7_2) {$y_{2}$};
\node [rbox, right of=box7_2, xshift=-3.5mm, fill=red!15] (box7_3) {$y_{3}$};
\node [rbox, right of=box7_3, xshift=-3.5mm, fill=red!15] (box7_4) {$y_{4}$};
\node [rbox, right of=box7_4, xshift=-3.5mm, fill=red!15] (box7_5) {$y_{5}$};
\node [hbox, right of=box7_5, xshift=-3.5mm] (box7_6) {\phantom{$y$}};
\node [tbox, right of=box7_6, xshift=-3.5mm, fill=red!45] (box7_7) {$y_{7}$};
\node [fbox, right of=box7_7, xshift=-3.5mm, fill=red!45] (box7_8) {$y_{8}$};
\node [rbox, yshift=-5.6cm, fill=red!15] (box8_0) {$y_{0}$};
\node [rbox, right of=box8_0, xshift=-3.5mm, fill=red!15] (box8_1) {$y_{1}$};
\node [rbox, right of=box8_1, xshift=-3.5mm, fill=red!15] (box8_2) {$y_{2}$};
\node [rbox, right of=box8_2, xshift=-3.5mm, fill=red!15] (box8_3) {$y_{3}$};
\node [rbox, right of=box8_3, xshift=-3.5mm, fill=red!15] (box8_4) {$y_{4}$};
\node [rbox, right of=box8_4, xshift=-3.5mm, fill=red!15] (box8_5) {$y_{5}$};
\node [tbox, right of=box8_5, xshift=-3.5mm, fill=red!45] (box8_6) {$y_{6}$};
\node [fbox, right of=box8_6, xshift=-3.5mm, fill=red!45] (box8_7) {$y_{7}$};
\node [rbox, right of=box8_7, xshift=-3.5mm, fill=red!15] (box8_8) {$y_{8}$};
\draw[red, bend right,->, line width=0.9mm,opacity=0.5]  (box0_2) to node [auto] {} (box1_1);
\draw[red, bend right,->, line width=0.9mm,opacity=0.5]  (box1_1) to node [auto] {} (box2_0);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box2_0) to node [auto] {} (box3_5);
\draw[red, bend right,->, line width=0.9mm,opacity=0.5]  (box3_5) to node [auto] {} (box4_4);
\draw[red, bend right,->, line width=0.9mm,opacity=0.5]  (box4_4) to node [auto] {} (box5_3);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box5_3) to node [auto] {} (box6_8);
\draw[red, bend right,->, line width=0.9mm,opacity=0.5]  (box6_8) to node [auto] {} (box7_7);
\draw[red, bend right,->, line width=0.9mm,opacity=0.5]  (box7_7) to node [auto] {} (box8_6);
\matrix[draw,thick,below left,fill=white,inner sep=1.5pt] at ([xshift=-0.18000000000000002cm,yshift=-3pt]current bounding box.north east) {
  \draw[->,bend left, line width=0.9mm,opacity=0.5,color=red] (0,0) -- ++ (0.35,0); \node[right,xshift=0.3cm]{\textsc{rnn}$_0$};\\
};
\end{tikzpicture}


==> tikz_figures/paper_hf_multiv.vanilla_c2far.3.9.tex <==
\begin{tikzpicture}
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-0.35) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-0.0cm] {\footnotesize 0};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-1.0499999999999998) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-0.7cm] {\footnotesize 1};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-1.75) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-1.4cm] {\footnotesize 2};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-2.4499999999999997) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-2.0999999999999996cm] {\footnotesize 3};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-3.15) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-2.8cm] {\footnotesize 4};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-3.85) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-3.5cm] {\footnotesize 5};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-4.549999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-4.199999999999999cm] {\footnotesize 6};
\draw[fill=gray!22,draw=none] (-0.9900000000000001cm,-5.249999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-4.8999999999999995cm] {\footnotesize 7};
\draw[fill=gray!7,draw=none] (-0.9900000000000001cm,-5.949999999999999) rectangle ++(6.6,0.7);
\node [algstep,xshift=-0.81cm,yshift=-5.6cm] {\footnotesize 8};
\node [tbox, fill=red!45] (box0_0) {$y_{0}$};
\node [hbox, right of=box0_0, xshift=-3.5mm] (box0_1) {\phantom{$y$}};
\node [hbox, right of=box0_1, xshift=-3.5mm] (box0_2) {\phantom{$y$}};
\node [hbox, right of=box0_2, xshift=-3.5mm] (box0_3) {\phantom{$y$}};
\node [hbox, right of=box0_3, xshift=-3.5mm] (box0_4) {\phantom{$y$}};
\node [hbox, right of=box0_4, xshift=-3.5mm] (box0_5) {\phantom{$y$}};
\node [hbox, right of=box0_5, xshift=-3.5mm] (box0_6) {\phantom{$y$}};
\node [hbox, right of=box0_6, xshift=-3.5mm] (box0_7) {\phantom{$y$}};
\node [hbox, right of=box0_7, xshift=-3.5mm] (box0_8) {\phantom{$y$}};
\node [fbox, yshift=-0.7cm, fill=red!45] (box1_0) {$y_{0}$};
\node [tbox, right of=box1_0, xshift=-3.5mm, fill=red!45] (box1_1) {$y_{1}$};
\node [hbox, right of=box1_1, xshift=-3.5mm] (box1_2) {\phantom{$y$}};
\node [hbox, right of=box1_2, xshift=-3.5mm] (box1_3) {\phantom{$y$}};
\node [hbox, right of=box1_3, xshift=-3.5mm] (box1_4) {\phantom{$y$}};
\node [hbox, right of=box1_4, xshift=-3.5mm] (box1_5) {\phantom{$y$}};
\node [hbox, right of=box1_5, xshift=-3.5mm] (box1_6) {\phantom{$y$}};
\node [hbox, right of=box1_6, xshift=-3.5mm] (box1_7) {\phantom{$y$}};
\node [hbox, right of=box1_7, xshift=-3.5mm] (box1_8) {\phantom{$y$}};
\node [rbox, yshift=-1.4cm, fill=red!15] (box2_0) {$y_{0}$};
\node [fbox, right of=box2_0, xshift=-3.5mm, fill=red!45] (box2_1) {$y_{1}$};
\node [tbox, right of=box2_1, xshift=-3.5mm, fill=red!45] (box2_2) {$y_{2}$};
\node [hbox, right of=box2_2, xshift=-3.5mm] (box2_3) {\phantom{$y$}};
\node [hbox, right of=box2_3, xshift=-3.5mm] (box2_4) {\phantom{$y$}};
\node [hbox, right of=box2_4, xshift=-3.5mm] (box2_5) {\phantom{$y$}};
\node [hbox, right of=box2_5, xshift=-3.5mm] (box2_6) {\phantom{$y$}};
\node [hbox, right of=box2_6, xshift=-3.5mm] (box2_7) {\phantom{$y$}};
\node [hbox, right of=box2_7, xshift=-3.5mm] (box2_8) {\phantom{$y$}};
\node [rbox, yshift=-2.0999999999999996cm, fill=red!15] (box3_0) {$y_{0}$};
\node [rbox, right of=box3_0, xshift=-3.5mm, fill=red!15] (box3_1) {$y_{1}$};
\node [fbox, right of=box3_1, xshift=-3.5mm, fill=red!45] (box3_2) {$y_{2}$};
\node [tbox, right of=box3_2, xshift=-3.5mm, fill=red!45] (box3_3) {$y_{3}$};
\node [hbox, right of=box3_3, xshift=-3.5mm] (box3_4) {\phantom{$y$}};
\node [hbox, right of=box3_4, xshift=-3.5mm] (box3_5) {\phantom{$y$}};
\node [hbox, right of=box3_5, xshift=-3.5mm] (box3_6) {\phantom{$y$}};
\node [hbox, right of=box3_6, xshift=-3.5mm] (box3_7) {\phantom{$y$}};
\node [hbox, right of=box3_7, xshift=-3.5mm] (box3_8) {\phantom{$y$}};
\node [rbox, yshift=-2.8cm, fill=red!15] (box4_0) {$y_{0}$};
\node [rbox, right of=box4_0, xshift=-3.5mm, fill=red!15] (box4_1) {$y_{1}$};
\node [rbox, right of=box4_1, xshift=-3.5mm, fill=red!15] (box4_2) {$y_{2}$};
\node [fbox, right of=box4_2, xshift=-3.5mm, fill=red!45] (box4_3) {$y_{3}$};
\node [tbox, right of=box4_3, xshift=-3.5mm, fill=red!45] (box4_4) {$y_{4}$};
\node [hbox, right of=box4_4, xshift=-3.5mm] (box4_5) {\phantom{$y$}};
\node [hbox, right of=box4_5, xshift=-3.5mm] (box4_6) {\phantom{$y$}};
\node [hbox, right of=box4_6, xshift=-3.5mm] (box4_7) {\phantom{$y$}};
\node [hbox, right of=box4_7, xshift=-3.5mm] (box4_8) {\phantom{$y$}};
\node [rbox, yshift=-3.5cm, fill=red!15] (box5_0) {$y_{0}$};
\node [rbox, right of=box5_0, xshift=-3.5mm, fill=red!15] (box5_1) {$y_{1}$};
\node [rbox, right of=box5_1, xshift=-3.5mm, fill=red!15] (box5_2) {$y_{2}$};
\node [rbox, right of=box5_2, xshift=-3.5mm, fill=red!15] (box5_3) {$y_{3}$};
\node [fbox, right of=box5_3, xshift=-3.5mm, fill=red!45] (box5_4) {$y_{4}$};
\node [tbox, right of=box5_4, xshift=-3.5mm, fill=red!45] (box5_5) {$y_{5}$};
\node [hbox, right of=box5_5, xshift=-3.5mm] (box5_6) {\phantom{$y$}};
\node [hbox, right of=box5_6, xshift=-3.5mm] (box5_7) {\phantom{$y$}};
\node [hbox, right of=box5_7, xshift=-3.5mm] (box5_8) {\phantom{$y$}};
\node [rbox, yshift=-4.199999999999999cm, fill=red!15] (box6_0) {$y_{0}$};
\node [rbox, right of=box6_0, xshift=-3.5mm, fill=red!15] (box6_1) {$y_{1}$};
\node [rbox, right of=box6_1, xshift=-3.5mm, fill=red!15] (box6_2) {$y_{2}$};
\node [rbox, right of=box6_2, xshift=-3.5mm, fill=red!15] (box6_3) {$y_{3}$};
\node [rbox, right of=box6_3, xshift=-3.5mm, fill=red!15] (box6_4) {$y_{4}$};
\node [fbox, right of=box6_4, xshift=-3.5mm, fill=red!45] (box6_5) {$y_{5}$};
\node [tbox, right of=box6_5, xshift=-3.5mm, fill=red!45] (box6_6) {$y_{6}$};
\node [hbox, right of=box6_6, xshift=-3.5mm] (box6_7) {\phantom{$y$}};
\node [hbox, right of=box6_7, xshift=-3.5mm] (box6_8) {\phantom{$y$}};
\node [rbox, yshift=-4.8999999999999995cm, fill=red!15] (box7_0) {$y_{0}$};
\node [rbox, right of=box7_0, xshift=-3.5mm, fill=red!15] (box7_1) {$y_{1}$};
\node [rbox, right of=box7_1, xshift=-3.5mm, fill=red!15] (box7_2) {$y_{2}$};
\node [rbox, right of=box7_2, xshift=-3.5mm, fill=red!15] (box7_3) {$y_{3}$};
\node [rbox, right of=box7_3, xshift=-3.5mm, fill=red!15] (box7_4) {$y_{4}$};
\node [rbox, right of=box7_4, xshift=-3.5mm, fill=red!15] (box7_5) {$y_{5}$};
\node [fbox, right of=box7_5, xshift=-3.5mm, fill=red!45] (box7_6) {$y_{6}$};
\node [tbox, right of=box7_6, xshift=-3.5mm, fill=red!45] (box7_7) {$y_{7}$};
\node [hbox, right of=box7_7, xshift=-3.5mm] (box7_8) {\phantom{$y$}};
\node [rbox, yshift=-5.6cm, fill=red!15] (box8_0) {$y_{0}$};
\node [rbox, right of=box8_0, xshift=-3.5mm, fill=red!15] (box8_1) {$y_{1}$};
\node [rbox, right of=box8_1, xshift=-3.5mm, fill=red!15] (box8_2) {$y_{2}$};
\node [rbox, right of=box8_2, xshift=-3.5mm, fill=red!15] (box8_3) {$y_{3}$};
\node [rbox, right of=box8_3, xshift=-3.5mm, fill=red!15] (box8_4) {$y_{4}$};
\node [rbox, right of=box8_4, xshift=-3.5mm, fill=red!15] (box8_5) {$y_{5}$};
\node [rbox, right of=box8_5, xshift=-3.5mm, fill=red!15] (box8_6) {$y_{6}$};
\node [fbox, right of=box8_6, xshift=-3.5mm, fill=red!45] (box8_7) {$y_{7}$};
\node [tbox, right of=box8_7, xshift=-3.5mm, fill=red!45] (box8_8) {$y_{8}$};
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box0_0) to node [auto] {} (box1_1);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box1_1) to node [auto] {} (box2_2);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box2_2) to node [auto] {} (box3_3);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box3_3) to node [auto] {} (box4_4);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box4_4) to node [auto] {} (box5_5);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box5_5) to node [auto] {} (box6_6);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box6_6) to node [auto] {} (box7_7);
\draw[red, bend left,->, line width=0.9mm,opacity=0.5]  (box7_7) to node [auto] {} (box8_8);
\matrix[draw,thick,below left,fill=white,inner sep=1.5pt] at ([xshift=-0.18000000000000002cm,yshift=-3pt]current bounding box.north east) {
  \draw[->,bend left, line width=0.9mm,opacity=0.5,color=red] (0,0) -- ++ (0.35,0); \node[right,xshift=0.3cm]{\textsc{rnn}$_0$};\\
};
\end{tikzpicture}


==> tikz_figures/paper_sutranet_flowchart.3.12.tex <==
\begin{tikzpicture}
\node [rbox, fill=red!15] (box0_0) {$y_{0}$};
\node [rbox, right of=box0_0, xshift=-4.3mm, fill=green!15] (box0_1) {$y_{1}$};
\node [rbox, right of=box0_1, xshift=-4.3mm, fill=orange!15] (box0_2) {$y_{2}$};
\node [rbox, right of=box0_2, xshift=-4.3mm, fill=red!15] (box0_3) {$y_{3}$};
\node [rbox, right of=box0_3, xshift=-4.3mm, fill=green!15] (box0_4) {$y_{4}$};
\node [rbox, right of=box0_4, xshift=-4.3mm, fill=orange!15] (box0_5) {$y_{5}$};
\node [rbox, right of=box0_5, xshift=-4.3mm, fill=red!15] (box0_6) {$y_{6}$};
\node [rbox, right of=box0_6, xshift=-4.3mm, fill=green!15] (box0_7) {$y_{7}$};
\node [rbox, right of=box0_7, xshift=-4.3mm, fill=orange!15] (box0_8) {$y_{8}$};
\node [rbox, right of=box0_8, xshift=-4.3mm, fill=red!15] (box0_9) {$y_{9}$};
\node [rbox, right of=box0_9, xshift=-4.3mm, fill=green!15] (box0_10) {$y_{10}$};
\node [rbox, right of=box0_10, xshift=-4.3mm, fill=orange!15] (box0_11) {$y_{11}$};
\node [draw, align=center, above of=box0_0, xshift=88, yshift=3] (ser_label) {\bf Long, univariate history};
\node [rbox, right of=box0_11, xshift=6mm, fill=green!15] (box0_10100) {$y_{1}$};
\node [rbox, right of=box0_10100, xshift=-4.3mm, fill=green!15] (box0_10101) {$y_{4}$};
\node [rbox, right of=box0_10101, xshift=-4.3mm, fill=green!15] (box0_10102) {$y_{7}$};
\node [rbox, right of=box0_10102, xshift=-4.3mm, fill=green!15] (box0_10103) {$y_{10}$};
\node [hbox, above of=box0_11, xshift=0mm] (box961_961) {\phantom{$y$}};
\node [hbox, below of=box0_11, xshift=0mm] (box962_961) {\phantom{$y$}};
\node [rbox, right of=box961_961, xshift=6mm, fill=red!15] (box0_10000) {$y_{0}$};
\node [rbox, right of=box0_10000, xshift=-4.3mm, fill=red!15] (box0_10001) {$y_{3}$};
\node [rbox, right of=box0_10001, xshift=-4.3mm, fill=red!15] (box0_10002) {$y_{6}$};
\node [rbox, right of=box0_10002, xshift=-4.3mm, fill=red!15] (box0_10003) {$y_{9}$};
\node [rbox, right of=box962_961, xshift=6mm, fill=orange!15] (box0_10200) {$y_{2}$};
\node [rbox, right of=box0_10200, xshift=-4.3mm, fill=orange!15] (box0_10201) {$y_{5}$};
\node [rbox, right of=box0_10201, xshift=-4.3mm, fill=orange!15] (box0_10202) {$y_{8}$};
\node [rbox, right of=box0_10202, xshift=-4.3mm, fill=orange!15] (box0_10203) {$y_{11}$};
\draw[-Triangle, dashed, shorten >= 1pt, shorten <= 2pt] ([xshift=5] box0_11.east) to[bend right=10] +(0.3cm,0.8cm) to[bend left=40] ([xshift=-5] box0_10000.west);
\draw[-Triangle, dashed, shorten >= 1pt, shorten <= 2pt] ([xshift=5] box0_11.east) -- ([xshift=-5] box0_10100.west);
\draw[-Triangle, dashed, shorten >= 1pt, shorten <= 2pt] ([xshift=5] box0_11.east) to[bend left=10] +(0.3cm,-0.8cm) to[bend right=40] ([xshift=-5] box0_10200.west);
\node [draw, align=center, above of=box0_10000, xshift=21, yshift=3] (ser_label) {\bf Multivariate \\ \bf subseries};
\node [rbox, right of=box0_10003, xshift=6mm, fill=red!45] (box0_20000) {$y_{12}$};
\node [rbox, right of=box0_20000, xshift=-4.3mm, fill=red!45] (box0_20001) {$y_{15}$};
\node [rbox, right of=box0_20001, xshift=-4.3mm, fill=red!45] (box0_20002) {$y_{18}$};
\node [rbox, right of=box0_10103, xshift=6mm, fill=green!45] (box0_20100) {$y_{13}$};
\node [rbox, right of=box0_20100, xshift=-4.3mm, fill=green!45] (box0_20101) {$y_{16}$};
\node [rbox, right of=box0_20101, xshift=-4.3mm, fill=green!45] (box0_20102) {$y_{19}$};
\node [rbox, right of=box0_10203, xshift=6mm, fill=orange!45] (box0_20200) {$y_{14}$};
\node [rbox, right of=box0_20200, xshift=-4.3mm, fill=orange!45] (box0_20201) {$y_{17}$};
\node [rbox, right of=box0_20201, xshift=-4.3mm, fill=orange!45] (box0_20202) {$y_{20}$};
\draw[-Triangle, dashed, shorten >= 4pt, shorten <= 4pt] (box0_10003) -- (box0_20000);
\draw[-Triangle, dashed, shorten >= 4pt, shorten <= 4pt] (box0_10103) -- (box0_20100);
\draw[-Triangle, dashed, shorten >= 4pt, shorten <= 4pt] (box0_10203) -- (box0_20200);
\draw[dashed, decorate, decoration={calligraphic brace,mirror,amplitude=5pt,aspect=0.8}] ([yshift=-12] box0_20000.west) --  ([yshift=-12] box0_20002.east);
\draw[dashed, decorate, decoration={calligraphic brace,mirror,amplitude=5pt,aspect=0.8}] ([yshift=-12] box0_20100.west) --  ([yshift=-12] box0_20102.east);
\node [draw, align=center, above of=box0_20000, xshift=18, yshift=3] (ser_label) {\bf Autoregressive \\ \bf prediction};
\node [rbox, right of=box0_20102, xshift=6mm, fill=red!45] (box0_0) {$y_{12}$};
\node [rbox, right of=box0_0, xshift=-4.3mm, fill=green!45] (box0_1) {$y_{13}$};
\node [rbox, right of=box0_1, xshift=-4.3mm, fill=orange!45] (box0_2) {$y_{14}$};
\node [rbox, right of=box0_2, xshift=-4.3mm, fill=red!45] (box0_3) {$y_{15}$};
\node [rbox, right of=box0_3, xshift=-4.3mm, fill=green!45] (box0_4) {$y_{16}$};
\node [rbox, right of=box0_4, xshift=-4.3mm, fill=orange!45] (box0_5) {$y_{17}$};
\node [rbox, right of=box0_5, xshift=-4.3mm, fill=red!45] (box0_6) {$y_{18}$};
\node [rbox, right of=box0_6, xshift=-4.3mm, fill=green!45] (box0_7) {$y_{19}$};
\node [rbox, right of=box0_7, xshift=-4.3mm, fill=orange!45] (box0_8) {$y_{20}$};
\draw[-, dashed, shorten >= 1pt, shorten <= 1pt] ([xshift=5] box0_20002.east) to[bend left=40] +(0.4cm,-0.2cm) to[bend right=30] ([xshift=-7] box0_0.west);
\draw[-Triangle, dashed, shorten >= 1pt, shorten <= 1pt] ([xshift=5] box0_20102.east) -- ([xshift=-5] box0_0.west);
\draw[-, dashed, shorten >= 1pt, shorten <= 1pt] ([xshift=5] box0_20202.east) to[bend right=40] +(0.4cm,0.2cm) to[bend left=30] ([xshift=-7] box0_0.west);
\node [draw, align=center, above of=box0_0, xshift=63, yshift=3] (ser_label) {\bf Long, univariate output};
\end{tikzpicture}


==> tikz_figures/paper_sutranet_flowchart.3.9.tex <==
\begin{tikzpicture}
\node [rbox, fill=red!15] (box0_0) {\phantom{$y$}};
\node [rbox, right of=box0_0, xshift=-5mm, fill=green!15] (box0_1) {\phantom{$y$}};
\node [rbox, right of=box0_1, xshift=-5mm, fill=orange!15] (box0_2) {\phantom{$y$}};
\node [rbox, right of=box0_2, xshift=-5mm, fill=red!15] (box0_3) {\phantom{$y$}};
\node [rbox, right of=box0_3, xshift=-5mm, fill=green!15] (box0_4) {\phantom{$y$}};
\node [rbox, right of=box0_4, xshift=-5mm, fill=orange!15] (box0_5) {\phantom{$y$}};
\node [rbox, right of=box0_5, xshift=-5mm, fill=red!15] (box0_6) {\phantom{$y$}};
\node [rbox, right of=box0_6, xshift=-5mm, fill=green!15] (box0_7) {\phantom{$y$}};
\node [rbox, right of=box0_7, xshift=-5mm, fill=orange!15] (box0_8) {\phantom{$y$}};
\node [rbox, right of=box0_8, xshift=4mm, fill=green!15] (box0_10100) {\phantom{$y$}};
\node [rbox, right of=box0_10100, xshift=-5mm, fill=green!15] (box0_10101) {\phantom{$y$}};
\node [rbox, right of=box0_10101, xshift=-5mm, fill=green!15] (box0_10102) {\phantom{$y$}};
\node [hbox, above of=box0_8, xshift=0mm] (box961_961) {\phantom{$y$}};
\node [hbox, right of=box961_961, xshift=-1mm] (box961_962) {\phantom{$y$}};
\node [hbox, below of=box0_8, xshift=0mm] (box962_961) {\phantom{$y$}};
\node [hbox, right of=box962_961, xshift=-1mm] (box962_962) {\phantom{$y$}};
\node [rbox, right of=box961_961, xshift=4mm, fill=red!15] (box0_10000) {\phantom{$y$}};
\node [rbox, right of=box0_10000, xshift=-5mm, fill=red!15] (box0_10001) {\phantom{$y$}};
\node [rbox, right of=box0_10001, xshift=-5mm, fill=red!15] (box0_10002) {\phantom{$y$}};
\node [rbox, right of=box962_961, xshift=4mm, fill=orange!15] (box0_10200) {\phantom{$y$}};
\node [rbox, right of=box0_10200, xshift=-5mm, fill=orange!15] (box0_10201) {\phantom{$y$}};
\node [rbox, right of=box0_10201, xshift=-5mm, fill=orange!15] (box0_10202) {\phantom{$y$}};
\draw[->, dashed, shorten >= 4pt, shorten <= 4pt, bend left=30, out=-45] (box0_8) to (box961_962) to[bend left=30] (box0_10000);
\draw[->, dashed, shorten >= 4pt, shorten <= 4pt] (box0_8) -- (box0_10100);
\draw[->, dashed, shorten >= 4pt, shorten <= 4pt, bend right=30, out=45] (box0_8) to (box962_962) to[bend right=30] (box0_10200);
\node [tbox, right of=box0_10002, xshift=4mm, fill=red!45] (box0_20000) {\phantom{$y$}};
\node [tbox, right of=box0_20000, xshift=-5mm, fill=red!45] (box0_20001) {\phantom{$y$}};
\node [tbox, right of=box0_10102, xshift=4mm, fill=green!45] (box0_20100) {\phantom{$y$}};
\node [tbox, right of=box0_20100, xshift=-5mm, fill=green!45] (box0_20101) {\phantom{$y$}};
\node [tbox, right of=box0_10202, xshift=4mm, fill=orange!45] (box0_20200) {\phantom{$y$}};
\node [tbox, right of=box0_20200, xshift=-5mm, fill=orange!45] (box0_20201) {\phantom{$y$}};
\end{tikzpicture}


==> tikz_figures/resources_tikz_elec.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\elec$: Total number of parameters},
    grid=major,grid style={dashed},
    ylabel={Inf. time (s) per forecast},
    xmin=0, xmax=40000000,
    ymin=0, ymax=55,    
    xtick={0,10000000,20000000,30000000,40000000},    
    ytick={20,40,60},    
    % Note, we just changed the LABELS to make this time per forecast,
    % the data is still time per *100* forecasts
    yticklabels={0.2,0.4,0.6},
    separate axis lines,
    clip mode=individual,    
    width=8.4cm,    
    height=5cm,
    axis y line*=right,
    y axis line style= { draw opacity=0 },    
    yticklabel pos=right,
    ylabel near ticks,
    legend pos=south east
    ]

\addplot[black!40!green, mark=*] coordinates {
    (81830,5.890625002)
    (658214,9.75)
    (4075046,28.49999999)
    (5654054,37.09375)
};

\addplot[blue, mark=square*] coordinates {
    (1320420,8.437499998)
    (5608164,13.48437501)
    (27768036,40.265625)
    (37242084,45.09375)
};

\legend{C2FAR,Backfill-alt}

\newcommand{\fboxgreen}{\fcolorbox{black!40!green}{white}}
\newcommand{\fboxblue}{\fcolorbox{blue}{white}}

\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{10.6}}] at (axis cs:81830,5.890625002) {};
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]above:\fboxgreen{10.2}}] at (axis cs:658214,9.75) {};
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{9.9}}] at (axis cs:4075046,28.49999999) {};
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{9.7}}] at (axis cs:5654054,37.09375) {};

\node[circle,draw=blue,inner sep=1pt,label={[blue]right:\fboxblue{9.3}}] at (axis cs:1320420,8.437499998) {};
\node[circle,draw=blue,inner sep=1pt,label={[blue]right:\fboxblue{9.3}}] at (axis cs:5608164,13.48437501) {};
\node[circle,draw=blue,inner sep=1pt,label={[blue]below:\fboxblue{\textbf{9.0}}}] at (axis cs:27768036,40.265625) {};
\node[circle,draw=blue,inner sep=1pt,label={[blue]below:\fboxblue{9.3}}] at (axis cs:37242084,45.09375) {};

\end{axis}
\end{tikzpicture}


==> tikz_figures/resources_tikz_traffic.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\traffic$: Total number of parameters},
    grid=major,grid style={dashed},
    ylabel={Inf. time (s) per forecast},
    xmin=0, xmax=40000000,
    ymin=0, ymax=55,    
    xtick={0,10000000,20000000,30000000,40000000},    
    ytick={20,40,60},    
    % Note, we just changed the LABELS to make this time per forecast,
    % the data is still time per *100* forecasts
    yticklabels={0.2,0.4,0.6},
    separate axis lines,
    clip mode=individual,    
    width=8.4cm,    
    height=5cm,
    axis y line*=right,
    y axis line style= { draw opacity=0 },    
    yticklabel pos=right,
    ylabel near ticks,
    legend pos=south east
    ]

\addplot[black!50!green, mark=*] coordinates {
    (81830,6.703125005)
    (658214,10.359375)
    (4075046,28.671875)
    (5654054,37.32812499)
};

\addplot[blue, mark=square*] coordinates {
    (1320420,8.265625007)
    (5608164,13.390625)
    (27768036,40.171875)
    (37242084,51.62500001)
};

\legend{C2FAR,Backfill-alt}

\newcommand{\fboxgreen}{\fcolorbox{black!40!green}{white}}
\newcommand{\fboxblue}{\fcolorbox{blue}{white}}

\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{19.3}}] at (axis cs:81830,6.703125005) {};
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]above:\fboxgreen{14.7}}] at (axis cs:658214,10.359375) {};
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{14.8}}] at (axis cs:4075046,28.671875) {};
\node[circle,draw=black!40!green,inner sep=1pt,label={[black!40!green]left:\fboxgreen{14.4}}] at (axis cs:5654054,37.32812499) {};

\node[circle,draw=blue,inner sep=1pt,label={[blue]right:\fboxblue{15.3}}] at (axis cs:1320420,8.265625007) {};
\node[circle,draw=blue,inner sep=1pt,label={[blue]right:\fboxblue{14.2}}] at (axis cs:5608164,13.390625) {};
\node[circle,draw=blue,inner sep=1pt,label={[blue]below:\fboxblue{14.1}}] at (axis cs:27768036,40.171875) {};
\node[circle,draw=blue,inner sep=1pt,label={[blue]below:\fboxblue{\textbf{14.0}}}] at (axis cs:37242084,51.62500001) {};

\end{axis}
\end{tikzpicture}

